Type II supernovae in low luminosity host galaxies

We present an analysis of a new sample of type II core-collapse supernovae (SNe II) occurring within low-luminosity galaxies, comparing these with a sample of events in brighter hosts. Our analysis is performed comparing SN II spectral and photometric parameters and estimating the influence of metallicity (inferred from host luminosity differences) on SN II transient properties. We measure the SN absolute magnitude at maximum, the light-curve plateau duration, the optically thick duration, and the plateau decline rate in the V-band, together with expansion velocities and pseudo-equivalent-widths (pEWs) of several absorption lines in the SN spectra. For the SN host galaxies, we estimate the absolute magnitude and the stellar mass, a proxy for the metallicity of the host galaxy. SNe II exploding in low luminosity galaxies display weaker pEWs of Fe II $\lambda5018$, confirming the theoretical prediction that metal lines in SN II spectra should correlate with metallicity. We also find that SNe II in low-luminosity hosts have generally slower declining light curves and display weaker absorption lines. We find no relationship between the plateau duration or the expansion velocities with SN environment, suggesting that the hydrogen envelope mass and the explosion energy are not correlated with the metallicity of the host galaxy. This result supports recent predictions that mass-loss for red supergiants is independent of metallicity.

==> (inline-0) <==
\begin{longtable}[t]{lccccccclccccc}                                                                                                             
\caption{SN~II sample}                                                                                                                           
\label{table_info}\\                                                                                                                             
\hline                                                                                                                                           
\hline                                                                                                                                           
                  &              Host            & Recession     &   Host M$_{B}$    & $E(B-V)_{\rm MW}$  & Discovery &    Source                & Discovery  &    Explosion       \\
       SN         &             Galaxy     & velocity (km s$^{-1}$) & type           &   (mag)            & date MJD  &    discovery             &  Reference &       Epoch         \\
\hline                                                                                                                                           
\hline                                                                                                                                           
SN2009lq	  &     Anonymous                &  13290$^{1}$  &  \nodata          &  0.027             & 55158.5   &     CHASE                & CBET 2039  & 55156.1$^{n}$(2.5) \\[0.3ex]
ASASSN-14dq       &     UGC 11860                &  3125         &  $-18.30$         &  0.062             & 56847.0   &    ASAS-SN               & ATEL 6301  & 56841.0$^{n}$(5)   \\[0.3ex]
SN2014cw	  & 	PGC 68414                &  1800         &  \nodata          &  0.052             & 56899.0   &    MASTER                & ATEL 6435  & 56892.6$^{s}$(6)   \\[0.3ex]
ASASSN-14kp       & GALEXASC J003952.48-380347.3 &  6900         &  $-16.87$         &  0.012             & 56974.0   &    ASAS-SN               & ATEL 6736  & 56971.6$^{n}$(2)   \\[0.3ex]
SN2015V           &     UGC 11000                &  1369         &  $-18.50$         &  0.034             & 57117.0   &     LOSS                 & ATEL 7345  & 57113.0$^{n}$(4)   \\[0.3ex]
SN2015W           &     UGC 3617                 &  3984         &  $-18.62$         &  0.123             & 57035.0   &     LOSS                 & CBET 4168  & 57004.4$^{s}$(3)   \\[0.3ex]
SN2015aq          &     UGC 5015                 &  1650         &  $-16.51$         &  0.015             & 57287.0   &    MASTER                & ATEL 8077  & 57253.9$^{s}$(6)   \\[0.3ex]
SN2015bm          &     Anonymous                &  4500         &  \nodata          &  0.026             & 57385.0   &   Blaz Mikuz             & CBAT TOCP  & 57384.1$^{s}$(9)   \\[0.3ex]
SN2015bs          &     Anonymous                &  8100$^{1}$   &  \nodata          &  0.045             & 56925.6   &    CRTS                  & \nodata    & 56920.5$^{n}$(5)   \\[0.3ex]
ASASSN-15kz       &     IC 4303                  &  2405         &  $-18.06$         &  0.053             & 57185.6   &    ASAS-SN               & ATEL 7625  & 57183.6$^{n}$(2)   \\[0.3ex]
ASASSN-15lx       &     ESO 047-G004             &  3785         &  $-18.28$         &  0.050             & 57199.6   &    ASAS-SN               & ATEL 7719  & 57198.0$^{n}$(0.5) \\[0.3ex]
ASASSN-15oz       &     HIPASS J1919-33          &  2078         &  \nodata          &  0.080             & 57266.0   &    ASAS-SN               & ATEL 7989  & 57262.0$^{n}$(4)   \\[0.3ex]
ASASSN-15rp       & GALEXASC J000337.23-343323.1 &  8682         &  \nodata          &  0.014             & 57298.5   &    ASAS-SN               & ATEL 8199  & 57296.5$^{n}$(1)   \\[0.3ex]
SN2016B           &     PGC 037392               &  1287         &  $-16.48$         &  0.019             & 57384.0   &    ASAS-SN               & ATEL 8502  & 57382.5$^{n}$(1.5) \\[0.3ex]
SN2016O           &     2dFGRS N109Z338          &  3000         &  $-15.58$         &  0.034             & 57395.6   &  Pan-STARRS1             & \nodata    & 57389.3$^{n}$(8)   \\[0.3ex]
SN2016X           &     UGC 8041                 &  1321         &  $-18.53$         &  0.020             & 57406.6   &    ASAS-SN               & ATEL 8566  & 57406.0$^{n}$(0.6) \\[0.3ex]
SN2016aqf         &     NGC 2101                 &  1204         &  $-17.66$         &  0.049             & 57444.6   &    ASAS-SN               & ATEL 8736  & 57443.6$^{n}$(1)   \\[0.3ex]
SN2016ase         &     ESO 504-G9               &  4380         &  $-17.75$         &  0.042             & 57453.8   &    ASAS-SN               & ATEL 8784  & 57453.3$^{n}$(0.5) \\[0.3ex]
SN2016blz         &   SDSS J154029.29+005437.4   &  3517         &  $-17.56$         &  0.090             & 57488.5   &    ASAS-SN               & ATEL 8930  & 57485.5$^{n}$(3)   \\[0.3ex]
SN2016dbm         &     Anonymous                &  18900        &  \nodata          &  0.056             & 57343.5   &  GaiaAlerts              &   TNS      & 57336.0$^{n}$(7)   \\[0.3ex]
SN2016dpd         &     Anonymous                &  6450$^{1}$   &  \nodata          &  0.077             & 57368.5   &    ASAS-SN               & ATEL 8436  & 57367.0$^{n}$(1.5) \\[0.3ex]
SN2016drl         &     Anonymous                &  18000$^{1}$  &  \nodata          &  0.069             & 57433.5   &  GaiaAlerts              &   TNS      & 57434.0$^{\star}$  \\[0.3ex]
SN2016egz         & GALEXASC J000403.88-344851.6 &  6955         &  $-16.36$         &  0.013             & 57590.5   &    ASAS-SN               & ATEL 9262  & 57588.5$^{n}$(2)   \\[0.3ex]
SN2016enk         &      UGC 9857                &  2338         &  $-18.01$         &  0.022             & 57600.5   &    ASAS-SN               & ATEL 9305  & 57598.5$^{n}$(2)   \\[0.3ex]
SN2016enp         & SDSS J233425.10-063441.4     &  9000         &  \nodata          &  0.032             & 57601.5   &     ATLAS                & ATEL 9318  & 57590.2$^{n}$(11)  \\[0.3ex]
SN2016gsd         &    Anonymous                 &  19500$^{1}$  &  \nodata          &  0.082             & 57658.5   & Koichi Itagaki           &   TNS      & 57649.0$^{n}$(9.5) \\[0.3ex]
SN2016hmq         &   2MASX J04250492-0733581    &  5217         &  $-18.39$         &  0.063             & 57685.5   &  Pan-STARRS1             & ATEL 9686  & 57674.0$^{s}$(5)   \\[0.3ex]
SN2016hpt         & GALEXASC J215436.98-425103.9 &  7800$^{1}$   &  \nodata          &  0.014             & 57686.5   &    ASAS-SN               & ATEL 9697  & 57685.0$^{n}$(1.5) \\[0.3ex]
SN2017pn          &     Anonymous                &  4200         &  \nodata          &  0.120             & 57779.5   &     ATLAS                &   TNS      & 57775.3$^{n}$(4)   \\[0.3ex]
SN2017vp          &     Anonymous                &  15000        &  \nodata          &  0.040             & 57779.5   &  Pan-STARRS1             &   TNS      & 57760.0$^{s}$(6)   \\[0.3ex]
                  &                              &               &                   &                    &           &                          &            &                    \\ 
\hline                                                                                                                                           
\hline                                                                                                                                           
                  &                              &               &                   &                    &           &                          &            &                    \\ 
SN1986L	          & NGC 1559			 & 1305 	 &  $-21.34$         & 0.026              & 46711.1   &     Robert Evans         & IAUC 4260  & 46708.0$^{n}$(3)   \\[0.3ex]
SN1990E	          & NGC 1035			 & 1241		 &  $-19.27$         & 0.022	          & 47937.7   & C. Pennypacker et al.    & IAUC 4965  & 47935.1$^{n}$(3)   \\[0.3ex]
SN1990K	          & NGC 0150			 & 1584	 	 &  $-20.40$         & 0.013	          & 48037.3   &     Robert Evans         & IAUC 5022  & 48001.5$^{n}$(6)   \\[0.3ex]
SN1991al	  & 2MASX J19422191–5506275	 & 4575$^1$	 &  $-21.18$         & 0.054	          & 48453.7   &  Marina Wischnjewsky     & IAUC 5310  & 48442.5$^{s}$(8)   \\[0.3ex]
SN1992af	  & ESO 340-G038		 & 5541 	 &  $-19.68$         & 0.046	          & 48802.8   &    Roberto Antezana      & IAUC 5554  & 48798.8$^{s}$(8)   \\[0.3ex]
SN1992am	  & MCG -01-04-039		 & 14397$^1$ 	 &  $-21.40$         & 0.046	          & 48829.8   &    Roberto Antezana      & IAUC 5570  & 48813.9$^{s}$(6)   \\[0.3ex]
SN1992ba          & NGC 2082			 & 1185  	 &  $-17.99$         & 0.051	          & 48896.2   &     Robert Evans         & IAUC 5625  & 48884.9$^{s}$(7)   \\[0.3ex]
SN1993A	          & 2MASX J07391822–6203095	 & 8790$^1$  	 &  $-18.90$         & 0.153	          & 49004.6   &  Marina Wischnjewsky     & IAUC 5693  & 48995.5$^{n}$(9)   \\[0.3ex]
SN1993K	          & NGC 2223			 & 2724  	 &  $-20.85$         & 0.056	          & 49075.5   &   Williams, Martin       & IAUC 5733  & 49065.5$^{n}$(9)   \\[0.3ex]
SN1993S	          & 2MASX J22522390-4018432 	 & 9903 	 &  $-20.54$         & 0.014              & 49133.7   &    Roberto Antezana      & IAUC 5812  & 49130.8$^{s}$(5)   \\[0.3ex]
SN1999br	  & NGC 4900			 & 960   	 &  $-19.44$         & 0.021	          & 51281.0   &        LOSS              & IAUC 7141  & 51276.7$^{n}$(4)   \\[0.3ex]
SN1999ca	  & NGC 3120			 & 2793  	 &  $-20.39$         & 0.096              & 51296.0   &        PARG              & IAUC 7158  & 51277.5$^{s}$(7)   \\[0.3ex]
SN1999cr	  & ESO 576-G034		 & 6069$^1$  	 &  $-20.39$         & 0.086              & 51249.7   &    Roberto Antezana      & IAUC 7210  & 51246.5$^{s}$(4)   \\[0.3ex]
SN1999eg	  & IC 1861			 & 6708  	 &  $-20.73$         & 0.104              & 51455.5   &    Mark Armstrong        & IAUC 7275  & 51449.5$^{s}$(6)   \\[0.3ex]
SN1999em          & NGC 1637			 & 717   	 &  $-19.14$         & 0.036              & 51481.0   &        LOSS              & IAUC 7294  & 51476.5$^{n}$(5)   \\[0.3ex]
SN2002ew	  & NEAT J205430.50-000822.0	 & 8975  	 &  \nodata	     & 0.091              & 52510.8   &   Nearby SN Factory      & IAUC 7964  & 52500.6$^{n}$(10   \\[0.3ex]
SN2002fa	  & NEAT J205221.51+020841.9 	 & 17988 	 &  \nodata	     & 0.088              & 52510.8   &   Nearby SN Factory      & IAUC 7967  & 52502.5$^{s}$(8)   \\[0.3ex]
SN2002gd	  & NGC 7537			 & 2676 	 &  $-19.82$         & 0.059              & 52552.7   &   Alain Klotz, et al.    & IAUC 7986  & 52551.5$^{s}$(4)   \\[0.3ex]
SN2002gw	  & NGC 922			 & 3084  	 &  \nodata	     & 0.017              & 52560.7   & Takao Doi; Berto Monard  & IAUC 7995  & 52553.5$^{s}$(8)   \\[0.3ex]
SN2002hj	  & NPM1G +04.0097		 & 7080  	 &  $-17.98$         & 0.102              & 52568.0   &   Nearby SN Factory      & IAUC 8006  & 52562.5$^{n}$(7)   \\[0.3ex]
SN2002hx	  & PGC 023727			 & 9293  	 &  $-20.99$         & 0.048              & 52589.7   &        SDSS              & IAUC 8015  & 52582.5$^{n}$(9)   \\[0.3ex]
SN2002ig          & SDSS J013637.22+005524.9	 & 23100$^2$ 	 &  \nodata	     & 0.034              & 52576.7   &        SDSS              & IAUC 8020  & 52570.5$^{s}$(5)   \\[0.3ex]
SN2003B	          & NGC 1097			 & 1272  	 &  $-21.42$         & 0.024              & 52645.0   &     Robert Evans         & IAUC 8042  & 52613.5$^{s}$(11   \\[0.3ex]
SN2003bl	  & NGC 5374			 & 4377$^1$  	 &  \nodata	     & 0.024              & 52701.0   &        LOTOSS            & IAUC 8086  & 52696.5$^{s}$(4)   \\[0.3ex]
SN2003bn          & 2MASX J10023529-2110531 	 & 3828  	 &  \nodata	     & 0.057              & 52698.0   &   Nearby SN Factory      & IAUC 8088  & 52694.5$^{n}$(3)   \\[0.3ex]
SN2003ci	  & UGC 6212			 & 9111  	 &  $-22.14$         & 0.053              & 52720.0   &        LOTOSS            & IAUC 8097  & 52711.5$^{n}$(8)   \\[0.3ex]
SN2003cn	  & IC 849	        	 & 5433$^1$  	 &  $-20.61$         & 0.019              & 52728.0   &        LOTOSS            & IAUC 8101  & 52717.5$^{s}$(4)   \\[0.3ex]
SN2003cx          & NEAT J135706.53-170220.0 	 & 11100 	 &  \nodata	     & 0.083              & 52730.0   &   Nearby SN Factory      & IAUC 8105  & 52725.5$^{s}$(5)   \\[0.3ex]
SN2003dq          & MAPS-NGP O4320786358      	 & 13800 	 &  $-17.52$         & 0.016              & 52739.7   &   Nearby SN Factory      & IAUC 8117  & 52731.5$^{n}$(8)   \\[0.3ex]
SN2003E           & MCG -4-12-004		 & 4470$^1$  	 &  $-17.99$         & 0.043              & 52645.0   &       LOTOSS             & IAUC 8044  & 52629.5$^{s}$(8)   \\[0.3ex]
SN2003ef	  & NGC 4708			 & 4440$^1$  	 &  \nodata	     & 0.041              & 52770.7   &       LOTOSS             & IAUC 8131  & 52757.5$^{s}$(9)   \\[0.3ex]
SN2003eg	  & NGC 4727			 & 4388$^1$ 	 &  $-22.26$         & 0.046              & 52776.7   &       LOTOSS             & IAUC 8134  & 52764.5$^{s}$(5)   \\[0.3ex]
SN2003ej	  & UGC 7820			 & 5094  	 &  $-20.87$         & 0.017              & 52779.7   &       LOTOSS             & IAUC 8134  & 52775.5$^{n}$(5)   \\[0.3ex]
SN2003fb	  & UGC 11522			 & 5262$^1$  	 &  $-20.89$         & 0.162              & 52796.0   &       LOTOSS             & IAUC 8143  & 52772.5$^{s}$(10   \\[0.3ex]
SN2003gd	  & M74	       			 & 657   	 &  $-20.58$         & 0.062              & 52803.2   &    Robert Evans          & IAUC 8150  & 52755.5$^{s}$(9)   \\[0.3ex]
SN2003hd	  & MCG -04-05-010		 & 11850 	 &  $-21.73$         & 0.011              & 52861.0   &       LOTOSS             & IAUC 8179  & 52855.9$^{s}$(5)   \\[0.3ex]
SN2003hk	  & NGC 1085			 & 6795  	 &  $-21.41$         & 0.033              & 52871.6   &   Tom Boles; LOTOSS      & CBET 41    & 52866.8$^{s}$(4)   \\[0.3ex]
SN2003hl	  & NGC 772			 & 2475  	 &  $-22.39$         & 0.064              & 52872.0   &        LOTOSS            & IAUC 8184  & 52868.5$^{n}$(5)   \\[0.3ex]
SN2003hn	  & NGC 1448			 & 1170  	 &  $-21.06$         & 0.013              & 52877.2   &     Robert Evans         & IAUC 8186  & 52866.5$^{n}$(10   \\[0.3ex]
SN2003ho	  & ESO 235-G58			 & 4314  	 &  $-19.85$         & 0.034              & 52851.9   &    Berto Monard          & IAUC 8186  & 52848.5$^{s}$(7)   \\[0.3ex]
SN2003ib	  & MCG -04-48-15		 & 7446 	 &  $-20.78$         & 0.043              & 52898.7   &       LOTOSS             & IAUC 8201  & 52891.5$^{n}$(8)   \\[0.3ex]
SN2003ip	  & UGC 327			 & 5403  	 &  $-19.47$         & 0.058              & 52913.7   &       LOTOSS             & IAUC 8214  & 52896.5$^{s}$(4)   \\[0.3ex]
SN2003iq	  & NGC 772			 & 2475  	 &  $-22.39$         & 0.064              & 52921.5   &    JM Llapasset          & CBET 48    & 52919.5$^{n}$(2)   \\[0.3ex]
SN2003T	          & UGC 4864			 & 8373  	 &  $-20.72$         & 0.028              & 52665.0   &  Mike Schwartz, LOTOSS   & IAUC 8058  & 52654.5$^{n}$(10   \\[0.3ex]
SN2004dy	  & IC 5090                      & 9352          &  $-21.79$         & 0.045              & 53242.5   &        LOSS              & IAUC 8395  & 53240.5$^{n}$(2)   \\[0.3ex]	
SN2004ej	  & NGC 3095			 & 2723  	 &  $-21.55$         & 0.061              & 53258.5   &   Berto Monard           & IAUC 8405  & 53223.9$^{s}$(9)   \\[0.3ex]
SN2004er	  & MCG -01-7-24		 & 4411  	 &  $-20.35$         & 0.023              & 53274.0   &        LOSS              & IAUC 8412  & 53271.8$^{n}$(2)   \\[0.3ex]
SN2004fb	  & ESO 340-G7			 & 6100  	 &  $-20.88$         & 0.056              & 53286.2   & Lulin Observatory        & IAUC 8420  & 53258.6$^{s}$(7)   \\[0.3ex]
SN2004fc	  & NGC 701			 & 1831  	 &  $-19.51$         & 0.023              & 53295.2   &        LOSS              & IAUC 8422  & 53293.5$^{n}$(1)   \\[0.3ex]
SN2004fx	  & MCG -02-14-3 		 & 2673  	 &  \nodata	     & 0.090              & 53307.0   &        LOSS              & IAUC 8431  & 53303.5$^{n}$(4)   \\[0.3ex]
SN2005af	  & NGC 4945			 & 563   	 &  $-20.54$         & 0.156              & 53409.7   &        Ceamig            & IAUC 8482  & 53320.8$^{s}$(17   \\[0.3ex]
SN2005an	  & ESO 506-G11			 & 3206  	 &  $-18.62$         & 0.083              & 53432.7   &        LOSS              & CBET 113   & 53431.8$^{s}$(6)   \\[0.3ex]
SN2005dk	  & IC 4882			 & 4708  	 &  $-19.74$         & 0.043              & 53604.0   & Tenagra Observatory      & IAUC 8586  & 53601.5$^{s}$(6)   \\[0.3ex]
SN2005dn	  & NGC 6861			 & 2829  	 &  $-21.03$         & 0.048              & 53609.5   &        BRASS             & IAUC 8589  & 53602.6$^{s}$(6)   \\[0.3ex]
SN2005dt	  & MCG -03-59-6		 & 7695  	 &  $-20.94$         & 0.025              & 53614.7   &        LOSS              & CBET 213   & 53605.6$^{n}$(9)   \\[0.3ex]
SN2005dw	  & MCG -05-52-49		 & 5269  	 &  $-21.12$         & 0.020              & 53612.7   &        LOSS              & CBET 219   & 53603.6$^{n}$(9)   \\[0.3ex]
SN2005dx	  & MCG -03-11-9		 & 8012  	 &  $-20.75$         & 0.021              & 53623.0   &        LOSS              & CBET 220   & 53611.8$^{s}$(7)   \\[0.3ex]
SN2005dz	  & UGC 12717			 & 5696  	 &  $-19.85$         & 0.072              & 53623.7   &   Tim Puckett            & CBET 222   & 53619.5$^{n}$(4)   \\[0.3ex]
SN2005es	  & MCG +01-59-79 		 & 11287 	 &  $-21.10$         & 0.076              & 53643.7   &        LOSS              & IAUC 8608  & 53638.7$^{n}$(5)   \\[0.3ex]
SN2005J	          & NGC 4012			 & 4183 	 &  $-20.41$         & 0.025              & 53387.0   & Tenagra Observatory      & IAUC 8467  & 53379.8$^{s}$(7)   \\[0.3ex]
SN2005K	          & NGC 2923			 & 8204 	 &  $-20.25$         & 0.035              & 53386.0   & Tenagra Observatory      & IAUC 8468  & 53369.8$^{s}$(8)   \\[0.3ex]
SN2005me	  & ESO 244-31 			 & 6726  	 &  $-21.41$         & 0.022              & 53728.2   &    Berto Monard          & CBET 333   & 53717.9$^{s}$(10   \\[0.3ex]
SN2005Z	          & NGC 3363			 & 5766 	 &  $-20.52$         & 0.025              & 53402.0   &        LOSS              & IAUC 8476  & 53396.7$^{n}$(6)   \\[0.3ex]
SN2006ai	  & ESO 005-G009		 & 4571$^1$  	 &  $-19.22$         & 0.113              & 53784.0   & Tenagra Observatory      & CBET 406   & 53781.6$^{s}$(5)   \\[0.3ex]
SN2006bc	  & NGC 2397			 & 1363  	 &  $-20.89$         & 0.181              & 53819.1   & Perth Observatory        & CBET 446   & 53815.5$^{n}$(4)   \\[0.3ex]
SN2006be	  & IC 4582			 & 2145  	 &  $-18.62$         & 0.026              & 53819.0   &        LOSS              & CBET 449   & 53802.8$^{s}$(9)   \\[0.3ex]
SN2006bl	  & MCG +02-40-9		 & 9708  	 &  $-21.04$         & 0.045              & 53829.5   &     Tom Boles            & CBET 462   & 53822.7$^{s}$(10   \\[0.3ex]
SN2006it	  & NGC 6956			 & 4650  	 &  $-21.10$         & 0.087              & 54009.5   &        LOSS              & CBET 660   & 54006.5$^{n}$(3)   \\[0.3ex]
SN2006iw	  & 2MASX J23211915+0015329 	 & 9226		 &  $-18.74$         & 0.044              & 54011.5   &        SDSS              & CBET 663   & 54010.7$^{n}$(1)   \\[0.3ex]
SN2006ms	  & NGC 6935			 & 4543  	 &  $-21.34$         & 0.031              & 54046.2   &    Berto Monard          & CBET 725   & 54028.5$^{s}$(6)   \\[0.3ex]
SN2006qr	  & MCG -02-22-023		 & 4350  	 &  $-20.24$         & 0.040              & 54070.0   &        LOSS              & CBET 766   & 54062.8$^{n}$(7)   \\[0.3ex]
SN2006Y           & anon	       		 & 10074$^2$ 	 &  $-16.32$         & 0.115              & 53770.0   & Tenagra Observatory      & IAUC 8668  & 53766.5$^{n}$(4)   \\[0.3ex]
SN2007aa	  & NGC 4030			 & 1465  	 &  $-21.17$         & 0.023              & 54149.7   &     Takao Doi            & CBET 848   & 54126.7$^{s}$(8)   \\[0.3ex]
SN2007ab	  & MCG -01-43-2 		 & 7056  	 &  $-21.26$         & 0.235              & 54150.7   &    Berto Monard          & CBET 851   & 54123.9$^{s}$(10   \\[0.3ex]
SN2007av	  & NGC 3279			 & 1394  	 &  $-20.19$         & 0.032              & 54180.2   &     Ron Arbour           & CBET 901   & 54173.8$^{s}$(5)   \\[0.3ex]
SN2007hm	  & SDSS J205755.65-072324.9	 & 7540		 &  $-18.50$         & 0.059              & 54343.7   &    Nearby SN Factory     & CBET 1050  & 54336.6$^{s}$(6)   \\[0.3ex] 
SN2007il	  & IC 1704			 & 6454  	 &  $-20.87$         & 0.042              & 54354.0   &        LOSS              & CBET 1062  & 54349.8$^{n}$(4)   \\[0.3ex]
SN2007it	  & NGC 5530			 & 1193  	 &  $-19.59$         & 0.103              & 54357.5   &     Robert Evans         & CBET 1065  & 54348.5$^{n}$(1)   \\[0.3ex]
SN2007oc	  & NGC 7418			 & 1450 	 &  $-19.86$         & 0.014              & 54396.5   &        CHASE             & CBET 1114  & 54388.5$^{n}$(3)   \\[0.3ex]
SN2007sq	  & MCG -03-23-5		 & 4579  	 &  $-22.22$         & 0.183              & 54443.0   &        LOSS              & CBET 1170  & 54422.8$^{s}$(6)   \\[0.3ex]
SN2007W	          & NGC 5105			 & 2902  	 &  $-20.91$         & 0.045              & 54146.5   &     Berto Monard         & CBET 844   & 54130.8$^{s}$(7)   \\[0.3ex]
SN2007X	          & ESO 385-G32			 & 2837  	 &  $-20.45$         & 0.060              & 54146.5   &     Berto Monard         & CBET 844   & 54143.5$^{s}$(5)   \\[0.3ex]
SN2007Z	          & PGC 016993			 & 5277 	 &  $-22.84$         & 0.525              & 54148.7   &         LPL              & CBET 847   & 54135.6$^{s}$(5)   \\[0.3ex]
SN2008ag	  & IC 4729			 & 4439  	 &  $-21.47$         & 0.074              & 54499.5   &     Berto Monard         & CBET 1252  & 54477.9$^{s}$(8)   \\[0.3ex]
SN2008aw	  & NGC 4939			 & 3110  	 &  $-22.29$         & 0.036              & 54528.0   &    LOSS; Robert Evans    & CBET 1279  & 54517.8$^{n}$(10   \\[0.3ex]
SN2008bh	  & NGC 2642			 & 4345  	 &  $-20.93$         & 0.020              & 54549.0   &     LOSS; CHASE          & CBET 1311  & 54543.5$^{n}$(5)   \\[0.3ex]
SN2008bk          & NGC 7793			 & 227   	 &  $-18.49$         & 0.017              & 54550.7   &     Berto Monard         & CBET 1315  & 54540.9$^{s}$(8)   \\[0.3ex]
SN2008bm	  & CGCG 071-101		 & 9563  	 &  $-19.98$         & 0.023              & 54554.7   &         CRTS             & CBET 1320  & 54522.8$^{s}$(6)   \\[0.3ex]
SN2008bp	  & NGC 3095			 & 2723  	 &  $-20.18$         & 0.061              & 54558.7   &        CHASE             & CBET 1326  & 54551.7$^{n}$(6)   \\[0.3ex]
SN2008br	  & IC 2522			 & 3019  	 &  $-20.86$         & 0.083              & 54564.2   &     Berto Monard         & CBET 1332  & 54555.7$^{n}$(9)   \\[0.3ex]
SN2008bu	  & ESO 586-G2			 & 6630  	 &  $-21.60$         & 0.376              & 54574.0   &        LOSS              & CBET 1341  & 54566.8$^{s}$(7)   \\[0.3ex]
SN2008F	          & MCG -01-8-15		 & 5506 	 &  $-20.33$         & 0.044              & 54477.5   &T. Puckett and G. Sostero & CBET 1207  & 54469.6$^{s}$(6)   \\[0.3ex]
SN2008ga	  & LCSB L0250N			 & 4639 	 &  \nodata	     & 0.582              & 54734.0   &         CRTS             & CBET 1526  & 54711.5$^{s}$(7)   \\[0.3ex]
SN2008gi	  & CGCG 415-004		 & 7328 	 &  $-20.01$         & 0.060              & 54752.0   &        LOSS              & CBET 1539  & 54742.7$^{n}$(9)   \\[0.3ex]
SN2008gr	  & IC 1579			 & 6831 	 &  $-20.55$         & 0.012              & 54768.7   &T. Puckett and R. Gagliano& CBET 1557  & 54769.6$^{s}$(6)   \\[0.3ex]
SN2008H	          & ESO 499- G 005 		 & 4287		 &  $-21.54$         & 0.057              & 54481.0   &        LOSS              & CBET 1210  & 54432.8$^{s}$(8)   \\[0.3ex]
SN2008ho	  & NGC 922			 & 3082 	 &  $-20.81$         & 0.017              & 54796.5   &       CHASE              & CBET 1587  & 54792.7$^{n}$(5)   \\[0.3ex]
SN2008if	  & MCG -01-24-10		 & 3440 	 &  $-20.48$         & 0.029              & 54812.7   &       CHASE              & CBET 1619  & 54807.8$^{n}$(5)   \\[0.3ex]
SN2008il	  & ESO 355-G4			 & 6276 	 &  $-20.60$         & 0.015              & 54827.7   &       CHASE              & CBET 1634  & 54825.6$^{n}$(3)   \\[0.3ex]
SN2008in	  & NGC 4303			 & 1566 	 &  $-20.36$         & 0.020              & 54827.2   &    Koichi Itagaki        & CBET 1636  & 54825.4$^{n}$(2)   \\[0.3ex]
SN2008M	          & ESO 121-26			 & 2267 	 &  $-20.38$         & 0.040              & 54480.7   &       BRASS              & CBET 1214  & 54471.7$^{n}$(9)   \\[0.3ex]
SN2008W	          & MCG -03-22-7 		 & 5757		 &  $-20.60$         & 0.086              & 54502.7   &        LOSS              & CBET 1238  & 54483.8$^{s}$(8)   \\[0.3ex]
SN2009aj	  & ESO 221- G 018		 & 2883		 &  $-19.23$         & 0.130              & 54887.0   &       CHASE              & CBET 1704  & 54880.5$^{n}$(7)   \\[0.3ex]
SN2009ao	  & NGC 2939			 & 3339 	 &  $-20.67$         & 0.034              & 54895.0   & CHASE; Tim Puckett et al.& CBET 1711  & 54890.7$^{n}$(4)   \\[0.3ex]
SN2009au	  & ESO 443-21			 & 2819 	 &  $-20.08$         & 0.081              & 54902.0   &       CHASE              & CBET 1719  & 54897.5$^{n}$(4)   \\[0.3ex]
SN2009bu	  & NGC 7408			 & 3494 	 &  $-20.83$         & 0.022              & 54916.2   &       CROSS              & CBET 1740  & 54901.9$^{s}$(8)   \\[0.3ex]
SN2009bz	  & UGC 9814			 & 3231 	 &  $-19.35$         & 0.035              & 54920.0   &        LOSS              & CBET 1748  & 54915.8$^{n}$(4)   \\[0.3ex]
SN2009N	          & NGC 4487			 & 1034 	 &  $-20.28$         & 0.019              & 54856.3   &     Koichi Itagaki       & CBET 1670  & 54846.8$^{s}$(5)   \\[0.3ex]
\hline
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}[t!]{lcccccccccccccccc}
\caption{Host galaxy information}
\label{mag} \\
\hline
SN 		      &     Host M$_{B}$   &    Host M$_{u}$   &   Host M$_{g}$    &    Host M$_{r}$     &     Host M$_{i}$    &    Host M$_{z}$      &  Log(\mstellar)   \\	
		      &        (mag)       &	      (mag)    &      (mag)	   &      (mag)          &        (mag)	       &        (mag)         &    (M$_\odot$)    \\
\hline                                                                                                                  
\hline                                 
SN2009lq              &  \nodata	   &  \nodata          &  \nodata          &   $>-14.39\pm0.10$  &   \nodata           &   \nodata            &  \nodata          \\  
ASASSN-14dq           &  $-18.30\pm0.50$   &  \nodata          &  $-16.99\pm0.01$  &   $-17.28\pm0.01$   &   $-17.37\pm0.01$   &   $-17.60\pm0.03$    &  $8.72\pm0.19$    \\   
SN2014cw              &  \nodata	   &  \nodata          &  \nodata          &   $-13.57\pm0.04$   &   $-13.45\pm0.01$   &   $-12.78\pm0.08$    &  $6.97\pm0.10$    \\
ASASSN-14kp           &  $-16.87\pm0.52$   &  \nodata          &  \nodata          &   \nodata	         &   \nodata           &   \nodata            &  \nodata          \\
SN2015V               &  $-18.50\pm0.36$   &  \nodata          &  $-17.45\pm0.01$  &   $-17.76\pm0.02$   &   $-17.67\pm0.03$   &   $-18.07\pm0.01$    &  $8.72\pm0.19$    \\ 
SN2015W$^{\diamond}$  &  $-18.62\pm0.51$   &  \nodata          &  $-18.27\pm0.04$  &   $-18.54\pm0.06$   &   $-18.55\pm0.16$   &   $-18.33\pm0.04$    &  $8.43\pm0.34$    \\ 
SN2015aq              &  $-16.51\pm0.28$   &  $-14.09\pm0.42$  &  $-16.57\pm0.06$  &   $-17.08\pm0.06$   &   $-17.11\pm0.07$   &   $-17.03\pm0.13$    &  $8.73\pm0.05$    \\ 
SN2015bm              &  \nodata	   &  \nodata          &  $-14.36\pm0.03$  &   $-14.81\pm0.03$   &   $-15.03\pm0.04$   &   $-15.11\pm0.13$    &  $7.88\pm0.08$    \\  
SN2015bs              &  \nodata	   &  \nodata          &  \nodata	   &   $-12.20\pm0.10$   &   \nodata           &   \nodata            &  \nodata          \\
ASASSN-15kz           &  $-18.06\pm0.11$   &  \nodata          &  $-17.54\pm0.01$  &   $-17.72\pm0.02$   &   $-17.82\pm0.01$   &   $-17.40\pm0.11$    &  $8.81\pm0.10$    \\  
ASASSN-15lx           &  $-18.28\pm0.20$   &  \nodata          &  \nodata          &   \nodata           &   \nodata           &   \nodata            &  \nodata          \\
ASASSN-15oz           &  \nodata	   &  \nodata          &  \nodata          &   $>-17.29\pm0.10$  &   \nodata           &   \nodata            &  \nodata          \\
ASASSN-15rp           &  \nodata	   &  \nodata          &  \nodata          &   $>-16.34\pm0.10$  &   \nodata           &   \nodata            &  \nodata          \\
SN2016B               &  $-16.48\pm0.03$   &  $-15.20\pm0.01$  &  $-16.18\pm0.01$  &   $-16.42\pm0.01$   &   $-16.52\pm0.01$   &   $-16.48\pm0.01$    &  $8.26\pm0.10$    \\ 
SN2016O               &  $-15.58\pm0.50$   &  \nodata	       &  $-14.17\pm0.02$  &   $-14.73\pm0.04$   &   $-14.53\pm0.01$   &   $-14.49\pm0.05$    &  $7.56\pm0.10$    \\
SN2016X               &  $-18.53\pm0.12$   &  $-16.08\pm0.15$  &  $-17.54\pm0.01$  &   $-17.97\pm0.10$   &   $-18.20\pm0.01$   &   $-17.62\pm0.01$    &  $8.71\pm0.09$    \\ 
SN2016aqf             &  $-17.66\pm0.21$   &  \nodata          &  \nodata          &   \nodata           &   \nodata           &   \nodata            &  \nodata          \\
SN2016ase             &  $-17.75\pm0.20$   &  \nodata          &  $-14.62\pm0.09$  &   $-14.00\pm0.19$   &   $-13.62\pm0.11$   &   \nodata            &  $8.01\pm0.40$    \\ 
SN2016blz             &  $-17.56\pm0.41$   &  $-15.84\pm0.02$  &  $-16.89\pm0.01$  &   $-17.26\pm0.01$   &   $-17.31\pm0.01$   &   $-17.37\pm0.02$    &  $8.70\pm0.12$    \\ 
SN2016dbm             &  \nodata	   &  \nodata	       &  $-17.93\pm0.02$  &   $-18.17\pm0.02$   &   $-18.45\pm0.03$   &   $-18.43\pm0.02$    &  $9.31\pm0.25$    \\  
SN2016dpd             &  \nodata	   &  \nodata	       &  $-15.01\pm0.03$  &   $-15.23\pm0.07$   &   $-15.28\pm0.02$   &   $-15.46\pm0.11$    &  $7.99\pm0.21$    \\  
SN2016drl             &  \nodata	   &  \nodata	       &  \nodata          &   $>-17.44\pm0.10$  &   \nodata           &   \nodata            &  \nodata          \\
SN2016egz             &  $-16.36\pm0.50$   &  \nodata	       &  \nodata          &   \nodata           &   \nodata           &   \nodata            &  \nodata          \\
SN2016enk             &  $-18.01\pm0.38$   &  $-15.62\pm0.08$  &  $-17.09\pm0.01$  &   $-17.25\pm0.01$   &   $-17.22\pm0.14$   &   $-17.01\pm0.74$    &  $8.58\pm0.12$    \\
SN2016enp             &  \nodata	   &  $-15.97\pm0.09$  &  $-16.92\pm0.03$  &   $-17.27\pm0.01$   &   $-17.31\pm0.02$   &   $-17.36\pm0.08$    &  $8.69\pm0.34$    \\  
SN2016gsd             &  \nodata	   &  \nodata          &  $-16.79\pm0.09$  &   $-16.87\pm0.07$   &   $-17.38\pm0.10$   &   $-16.94\pm0.07$    &  $8.40\pm0.39$    \\  
SN2016hmq$^{\diamond}$&  $-18.39\pm0.51$   &  \nodata          &  $-18.54\pm0.02$  &   $-19.05\pm0.01$   &   $-19.28\pm0.01$   &   $-19.43\pm0.01$    &  $9.53\pm0.03$    \\ 
SN2016hpt$^{\diamond}$&  $-18.81\pm0.53$   &  \nodata          &  \nodata	   &   \nodata           &   \nodata           &   \nodata            &  \nodata          \\
SN2017pn              &  \nodata	   &  \nodata          &  $-16.70\pm0.02$  &   $-17.01\pm0.03$   &   $-16.98\pm0.02$   &   $-16.59\pm0.05$    &  $8.38\pm0.22$    \\  
SN2017vp              &  \nodata	   &  $-13.52\pm0.57$  &  $-14.55\pm0.12$  &   $-14.81\pm0.14$   &   $-14.85\pm0.16$   &   $-15.42\pm0.34$    &  $7.56\pm0.36$    \\    
                      &                    &                   &                   &                     &                     &                      &                   \\ 
\hline
\hline
                      &                    &                   &                   &                     &                     &                      &                   \\ 
SN1986L	              &  $-21.34\pm0.14$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN1990E	              &  $-19.27\pm0.10$   &  $-16.77\pm0.11$  &  $-18.25\pm0.11$  &   $-18.99\pm0.10$   &  $-19.43\pm0.13$    &   $-19.74\pm0.10$    &  $9.98\pm0.36$    \\
SN1990K	              &  $-20.40\pm0.12$   &  \nodata          &  $-19.81\pm0.10$  &   $-20.29\pm0.13$   &  $-20.72\pm0.10$    &   $-20.80\pm0.13$    &  $10.21\pm0.06$   \\
SN1991al	      &  $-21.18\pm0.12$   &  \nodata	       &  \nodata	   &   $-20.23\pm0.04$   &  $-20.32\pm0.09$    &   $-20.20\pm0.03$     &  $10.06\pm0.19$   \\
SN1992af	      &  $-19.68\pm0.21$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata            &  \nodata	  \\ 
SN1992am	      &  $-21.40\pm0.33$   &  $-19.88\pm0.02$  &  $-21.55\pm0.10$  &   $-22.30\pm0.05$   &  $-22.70\pm0.22$    &   $-22.95\pm0.02$    &  $11.17\pm0.10$   \\
SN1992ba$^{\bullet}$  &  $-17.99\pm0.08$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN1993A	              &  $-18.90\pm0.10$   &  \nodata	       &  \nodata	   &   $-20.02\pm0.10$    &  \nodata	       &   \nodata	      &  \nodata	  \\
SN1993K	              &  $-20.85\pm0.14$   &  \nodata	       &  $-19.78\pm0.07$  &   $-19.91\pm0.04$   &  $-21.06\pm0.02$    &   $-20.82\pm0.01$    &  $10.32\pm0.17$   \\
SN1993S	              &  $-20.54\pm0.29$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN1999br	      &  $-19.44\pm0.09$   &  $-17.71\pm0.09$  &  $-18.56\pm0.23$  &   $-19.10\pm0.01$   &  $-19.34\pm0.11$    &   $-19.63\pm0.21$    &  $9.71\pm0.47$    \\
SN1999ca	      &  $-20.39\pm0.04$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN1999cr	      &  $-20.39\pm0.23$   &  \nodata	       &  \nodata	   &   $-18.64\pm0.13$   &  $-19.15\pm0.04$    &   $-19.09\pm0.04$    &  $9.43\pm0.09$    \\
SN1999eg	      &  $-20.73\pm0.32$   &  \nodata	       &  $-18.58\pm0.04$  &   $-19.03\pm0.10$   &  $-19.31\pm0.01$    &   \nodata	      &  $9.72\pm0.41$    \\
SN1999em              &  $-19.14\pm0.15$   &  \nodata	       &  \nodata          &   \nodata           &  $-20.23\pm0.10$    &   \nodata            &  \nodata          \\
SN2002ew	      &  \nodata	   &  $-18.03\pm0.02$  &  $-19.12\pm0.04$  &   $-19.41\pm0.01$   &  $-19.61\pm0.01$    &   $-19.76\pm0.01$    &  $9.80\pm0.13$    \\
SN2002fa	      &  \nodata	   &  $-19.15\pm0.04$  &  $-20.26\pm0.01$  &   $-20.69\pm0.01$   &  $-20.96\pm0.01$    &   $-21.15\pm0.02$    &  $10.36\pm0.25$   \\
SN2002gd	      &  $-19.82\pm0.06$   &  $-17.57\pm0.01$  &  $-18.96\pm0.01$  &   $-19.62\pm0.04$   &  $-19.91\pm0.06$    &   $-20.21\pm0.01$    &  $10.26\pm0.03$   \\
SN2002gw	      &  \nodata	   &  \nodata	       &  $-20.40\pm0.06$  &   $-20.53\pm0.03$   &  $-20.67\pm0.04$    &   $-20.67\pm0.04$    &  $10.00\pm0.08$   \\
SN2002hj	      &  $-17.98\pm0.50$   &  $-17.51\pm0.03$  &  $-18.56\pm0.01$  &   $-18.92\pm0.01$   &  $-19.12\pm0.01$    &   $-19.22\pm0.01$    &  $9.48\pm0.18$    \\
SN2002hx	      &  $-20.99\pm0.50$   &  \nodata	       &  $-19.16\pm0.24$  &   $-21.17\pm0.01$   &  $-21.49\pm0.03$    &   $-21.46\pm0.07$    &  $11.07\pm0.14$   \\
SN2002ig$^{\bullet}$  &  \nodata	   &  $-16.83\pm0.09$  &  $-18.01\pm0.02$  &   $-18.38\pm0.02$   &  $-18.64\pm0.02$    &   $-18.68\pm0.06$    &  $9.36\pm0.17$    \\
SN2003B	              &  $-21.42\pm0.15$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2003bl	      &  \nodata	   &  $-19.35\pm0.01$  &  $-20.45\pm0.01$  &   $-21.22\pm0.14$   &  $-21.63\pm0.10$    &   $-22.01\pm0.10$    &  $11.02\pm0.23$   \\
SN2003bn$^{\bullet}$  &  \nodata	   &  \nodata	       &  $-17.31\pm0.02$  &   $-17.58\pm0.06$   &  $-18.09\pm0.03$    &   $-18.16\pm0.03$    &  $9.04\pm0.07$    \\
SN2003ci	      &  $-22.14\pm0.40$   &  $-20.12\pm0.01$  &  $-21.37\pm0.01$  &   $-22.00\pm0.01$   &  $-22.36\pm0.01$    &   $-22.59\pm0.02$    &  $11.14\pm0.34$   \\
SN2003cn	      &  $-20.61\pm0.29$   &  $-19.16\pm0.02$  &  $-20.40\pm0.01$  &   $-20.91\pm0.01$   &  $-21.19\pm0.01$    &   $-21.34\pm0.01$    &  $10.38\pm0.20$   \\
SN2003cx$^{\bullet}$  &  \nodata	   &  \nodata	       &  $-17.35\pm0.01$  &   $-17.38\pm0.03$   &  $-17.29\pm0.03$    &   $-17.43\pm0.12$    &  $8.37\pm0.11$    \\
SN2003dq$^{\bullet}$  &  $-17.52\pm0.38$   &  $-17.15\pm0.04$  &  $-17.89\pm0.01$  &   $-17.95\pm0.01$   &  $-18.02\pm0.02$    &   $-17.92\pm0.08$    &  $8.92\pm0.15$    \\
SN2003E$^{\bullet}$   &  $-17.99\pm0.20$   &  \nodata	       &  $-17.64\pm0.08$  &   $-18.25\pm0.02$   &  $-18.20\pm0.03$    &   $-18.35\pm0.01$    &  $9.09\pm0.02$    \\
SN2003ef	      &  \nodata	   &  \nodata	       &  $-20.39\pm0.03$  &   $-20.98\pm0.05$   &  $-21.10\pm0.01$    &   $-21.46\pm0.03$    &  $10.62\pm0.29$   \\
SN2003eg	      &  $-22.26\pm0.36$   &  \nodata	       &  \nodata	   &   $-21.43\pm0.16$   &  $-21.35\pm0.15$    &   $-22.78\pm0.02$    &  $9.93\pm0.04$    \\
SN2003ej	      &  $-20.87\pm0.27$   &  $-18.73\pm0.02$  &  $-20.00\pm0.02$  &   $-20.49\pm0.12$   &  $-20.75\pm0.12$    &   $-20.89\pm0.01$    &  $10.15\pm0.16$   \\
SN2003fb	      &  $-20.89\pm0.32$   &  \nodata	       &  $-20.67\pm0.05$  &   $-21.01\pm0.04$   &  $-21.25\pm0.01$    &   $-21.34\pm0.02$    &  $10.30\pm0.08$   \\
SN2003gd	      &  $-20.58\pm0.26$   &  \nodata	       &  $-18.05\pm0.04$  &   $-18.74\pm0.02$   &  $-19.24\pm0.02$    &   $-19.21\pm0.06$    &  $9.80\pm0.12$    \\
SN2003hd	      &  $-21.73\pm0.39$   &  \nodata	       &  $-21.13\pm0.01$  &   $-21.70\pm0.01$   &  $-21.94\pm0.01$    &   $-22.09\pm0.01$    &  $10.75\pm0.36$   \\
SN2003hk	      &  $-21.41\pm0.52$   &  $-20.01\pm0.01$  &  $-21.56\pm0.01$  &   $-22.32\pm0.01$   &  $-22.71\pm0.01$    &   $-23.01\pm0.01$    &  $11.24\pm0.38$   \\
SN2003hl	      &  $-22.39\pm0.54$   &  $-18.85\pm0.01$  &  $-20.60\pm0.01$  &   $-21.42\pm0.09$   &  $-21.84\pm0.07$    &   $-22.14\pm0.10$    &  \nodata          \\
SN2003hn	      &  $-21.06\pm0.09$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2003ho	      &  $-19.85\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2003ib	      &  $-20.78\pm0.20$   &  \nodata	       &  $-20.23\pm0.01$  &   $-20.83\pm0.01$   &  $-20.90\pm0.03$    &   $-21.18\pm0.01$    &  $10.35\pm0.14$   \\
SN2003ip	      &  $-19.47\pm0.32$   &  $-17.35\pm0.01$  &  $-18.75\pm0.01$  &   $-19.38\pm0.09$   &  $-19.74\pm0.01$    &   $-19.96\pm0.02$    &  $10.14\pm0.06$   \\
SN2003iq	      &  $-22.39\pm0.54$   &  $-18.85\pm0.01$  &  $-20.60\pm0.01$  &   $-21.42\pm0.09$   &  $-21.84\pm0.07$    &   $-22.14\pm0.10$    &  \nodata	  \\
SN2003T	              &  $-20.72\pm0.70$   &  $-19.28\pm0.01$  &  $-21.14\pm0.01$  &   $-21.99\pm0.01$   &  $-22.41\pm0.01$    &   $-22.69\pm0.01$    &  $11.10\pm0.14$   \\
SN2004dy	      &  $-21.79\pm0.27$   &  $-20.03\pm0.01$  &  $-21.51\pm0.01$  &   $-22.25\pm0.02$   &  $-22.66\pm0.02$    &   $-22.86\pm0.11$    &  $11.50\pm0.13$   \\
SN2004ej	      &  $-21.55\pm0.19$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2004er	      &  $-20.35\pm0.50$   &  $-19.09\pm0.01$  &  $-20.09\pm0.01$  &   $-20.68\pm0.02$   &  $-20.88\pm0.06$    &   $-21.01\pm0.14$    &  $10.66\pm0.17$   \\
SN2004fb	      &  $-20.88\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2004fc	      &  $-19.51\pm0.07$   &  $-18.00\pm0.01$  &  $-19.26\pm0.01$  &   $-19.92\pm0.10$   &  $-20.22\pm0.12$    &   $-20.46\pm0.10$    &  $10.45\pm0.09$   \\
SN2004fx	      &  \nodata	   &  \nodata	       &  $-18.78\pm0.01$  &   $-19.47\pm0.03$   &  $-19.84\pm0.01$    &   $-19.94\pm0.02$    &  $10.13\pm0.09$   \\
SN2005af	      &  $-20.54\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2005an	      &  $-18.62\pm0.19$   &  \nodata	       &  $-18.70\pm0.01$  &   $-18.72\pm0.03$   &  $-19.76\pm0.01$    &   $-19.90\pm0.01$    &  $9.87\pm0.05$    \\
SN2005dk	      &  $-19.74\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2005dn	      &  $-21.03\pm0.11$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2005dt	      &  $-20.94\pm0.23$   &  \nodata	       &  $-20.15\pm0.01$  &   $-20.85\pm0.05$   &  $-21.25\pm0.01$    &   $-21.27\pm0.03$    &  $10.52\pm0.08$   \\
SN2005dw	      &  $-21.12\pm0.28$   &  \nodata	       &  $-20.69\pm0.01$  &   $-21.25\pm0.01$   &  $-21.52\pm0.02$    &   $-21.69\pm0.01$    &  $10.60\pm0.07$   \\
SN2005dx	      &  $-20.75\pm0.43$   &  \nodata	       &  $-22.40\pm0.01$  &   $-21.99\pm0.10$   &  $-20.64\pm0.06$    &   $-20.69\pm0.02$    &  $10.99\pm0.42$   \\
SN2005dz	      &  $-19.85\pm0.32$   &  $-18.20\pm0.01$  &  $-19.83\pm0.01$  &   $-20.46\pm0.01$   &  $-20.72\pm0.01$    &   $-20.89\pm0.01$    &  $10.35\pm0.07$   \\
SN2005es	      &  $-21.10\pm0.41$   &  $-19.66\pm0.02$  &  $-21.24\pm0.02$  &   $-21.97\pm0.02$   &  $-22.36\pm0.01$    &   $-22.69\pm0.00$    &  $11.13\pm0.22$   \\
SN2005J	              &  $-20.41\pm0.30$   &  $-18.33\pm0.01$  &  $-19.97\pm0.01$  &   $-20.75\pm0.01$   &  $-21.11\pm0.01$    &   $-21.38\pm0.01$    &  $10.47\pm0.18$   \\
SN2005K	              &  $-20.25\pm0.49$   &  $-18.85\pm0.01$  &  $-19.80\pm0.01$  &   $-20.14\pm0.01$   &  $-20.32\pm0.01$    &   $-20.52\pm0.01$    &  $10.05\pm0.23$   \\
SN2005me	      &  $-21.41\pm0.12$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2005Z	              &  $-20.52\pm0.40$   &  $-19.53\pm0.01$  &  $-20.95\pm0.01$  &   $-21.68\pm0.01$   &  $-22.11\pm0.01$    &   $-22.43\pm0.01$    &  $11.05\pm0.25$   \\
SN2006ai	      &  $-19.22\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2006bc	      &  $-20.89\pm0.08$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2006be	      &  $-18.62\pm0.32$   &  $-16.52\pm0.01$  &  $-18.13\pm0.01$  &   $-18.93\pm0.01$   &  $-19.38\pm0.01$    &   $-19.85\pm0.01$    &  $10.09\pm0.20$   \\
SN2006bl	      &  $-21.04\pm0.33$   &  $-19.65\pm0.01$  &  $-20.85\pm0.01$  &   $-21.35\pm0.01$   &  $-21.63\pm0.01$    &   $-21.82\pm0.01$    &  $10.67\pm0.44$   \\
SN2006it	      &  $-21.10\pm0.33$   &  \nodata	       &  $-20.91\pm0.16$  &   $-21.74\pm0.06$   &  $-21.61\pm0.12$    &   $-22.11\pm0.05$    &  $10.99\pm0.39$   \\
SN2006iw	      &  $-18.74\pm0.50$   &  $-16.89\pm0.19$  &  $-18.46\pm0.01$  &   $-18.97\pm0.02$   &  $-19.26\pm0.02$    &   $-19.51\pm0.04$    &  $9.73\pm0.21$    \\
SN2006ms	      &  $-21.34\pm0.09$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2006qr	      &  $-20.24\pm0.50$   &  \nodata	       &  $-19.55\pm0.02$  &   $-20.34\pm0.01$   &  $-20.60\pm0.01$    &   $-20.75\pm0.01$    &  $10.18\pm0.13$   \\
SN2006Y$^{\bullet}$   &  $-16.32\pm0.15$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2007aa	      &  $-21.17\pm0.19$   &  $-17.88\pm0.01$  &  $-19.42\pm0.01$  &   $-20.19\pm0.01$   &  $-20.60\pm0.01$    &   $-20.94\pm0.05$    &  $10.30\pm0.06$   \\
SN2007ab	      &  $-21.26\pm1.25$   &  \nodata	       &  $-20.64\pm0.01$  &   $-21.62\pm0.06$   &  $-22.06\pm0.06$    &   $-22.29\pm0.07$    &  $11.52\pm0.14$   \\
SN2007av	      &  $-20.19\pm0.28$   &  $-17.00\pm0.01$  &  $-18.90\pm0.01$  &   $-19.75\pm0.10$   &  $-20.21\pm0.10$    &   $-20.63\pm0.10$    &  $10.36\pm0.16$   \\
SN2007hm	      &  $-18.50\pm0.50$   &  $-17.05\pm0.06$  &  $-18.55\pm0.01$  &   $-18.97\pm0.01$   &  $-19.18\pm0.01$    &   $-19.34\pm0.02$    &  $9.60\pm0.16$    \\
SN2007il	      &  $-20.87\pm0.32$   &  $-19.15\pm0.01$  &  $-20.42\pm0.01$  &   $-20.94\pm0.01$   &  $-21.18\pm0.01$    &   $-21.35\pm0.01$    &  $10.50\pm0.12$   \\
SN2007it	      &  $-19.59\pm0.16$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2007oc	      &  $-19.86\pm0.27$   &  \nodata	       &  \nodata	   &   \nodata	         &  $-21.22\pm0.08$    &   \nodata	      &  \nodata	  \\
SN2007sq	      &  $-22.22\pm0.50$   &  \nodata	       &  $-20.10\pm0.01$  &   $-21.17\pm0.04$   &  $-21.62\pm0.02$    &   $-21.94\pm0.06$    &  $11.33\pm0.14$   \\
SN2007W	              &  $-20.91\pm0.08$   &  \nodata	       &  $-19.41\pm0.03$  &   $-19.790\pm0.03$  &  $-20.00\pm0.03$    &   $-19.92\pm0.08$    &  $9.76\pm0.04$    \\
SN2007X	              &  $-20.45\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2007Z	              &  $-22.84\pm0.10$   &  \nodata	       &  $-20.34\pm0.10$  &  $-21.83\pm0.10$    &  $-21.83\pm0.10$    &   $-22.03\pm0.10$    &  $11.57\pm0.20$   \\
SN2008ag	      &  $-21.47\pm0.11$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2008aw	      &  $-22.29\pm0.07$   &  \nodata	       &  $-20.46\pm0.01$  &   $-20.58\pm0.14$   &  $-20.57\pm0.12$    &   $-20.50\pm0.12$    &  $9.68\pm0.12$    \\
SN2008bh	      &  $-20.93\pm0.11$   &  $-18.07\pm0.01$  &  $-20.15\pm0.01$  &   $-20.93\pm0.01$   &  $-21.46\pm0.01$    &   $-21.77\pm0.01$    &  $11.25\pm0.04$   \\
SN2008bk$^{\bullet}$  &  $-18.49\pm0.15$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2008bm	      &  $-19.98\pm0.71$   &  $-18.64\pm0.02$  &  $-19.65\pm0.02$  &   $-20.00\pm0.15$   &  $-20.22\pm0.13$    &   $-20.32\pm0.01$    &  $9.95\pm0.42$    \\
SN2008bp	      &  $-20.18\pm0.09$   &  \nodata	       &  $-19.28\pm0.05$  &   $-20.23\pm0.02$   &  $-20.53\pm0.03$    &   $-20.52\pm0.02$    &  $10.08\pm0.05$   \\
SN2008br	      &  $-20.86\pm1.17$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2008bu	      &  $-21.60\pm0.50$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2008F	              &  $-20.33\pm0.50$   &  $-19.25\pm0.01$  &  $-20.89\pm0.01$  &   $-21.61\pm0.01$   &  $-22.00\pm0.02$    &   $-22.27\pm0.02$    &  $10.92\pm0.16$   \\
SN2008ga	      &  \nodata	   &  \nodata	       &  $-18.06\pm0.05$  &   $-19.44\pm0.02$   &  $-19.94\pm0.11$    &   $-20.16\pm0.02$    &  $10.72\pm0.08$   \\
SN2008gi	      &  $-20.01\pm0.63$   &  $-19.30\pm0.01$  &  $-20.37\pm0.01$  &   $-20.81\pm0.01$   &  $-21.03\pm0.02$    &   $-21.20\pm0.01$    &  $10.42\pm0.18$   \\
SN2008gr	      &  $-20.55\pm0.38$   &  \nodata	       &  $-20.08\pm0.02$  &   $-20.45\pm0.05$   &  $-20.82\pm0.01$    &   $-20.85\pm0.02$    &  $10.22\pm0.08$   \\
SN2008H	              &  $-21.54\pm0.10$   &  \nodata	       &  $-20.04\pm0.10$  &   $-20.63\pm0.12$   &  $-20.83\pm0.12$    &   $-20.85\pm0.10$    &  $10.11\pm0.09$   \\
SN2008ho	      &  $-20.81\pm0.09$   &  \nodata	       &  $-20.40\pm0.06$  &   $-20.53\pm0.03$   &  $-20.68\pm0.04$    &   $-20.67\pm0.04$    &  $10.00\pm0.05$   \\
SN2008if	      &  $-20.48\pm0.44$   &  \nodata	       &  $-20.65\pm0.13$  &   $-20.65\pm0.16$   &  $-20.57\pm0.12$    &   $-20.86\pm0.05$    &  $9.66\pm0.35$    \\
SN2008il	      &  $-20.60\pm1.03$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2008in	      &  $-20.36\pm0.06$   &  $-16.57\pm0.01$  &  $-18.10\pm0.01$  &   $-18.98\pm0.01$   &  $-19.44\pm0.01$    &   $-19.72\pm0.01$    &  $10.60\pm0.05$   \\
SN2008M	              &  $-20.38\pm0.20$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2008W	              &  $-20.60\pm0.50$   &  \nodata	       &  $-20.67\pm0.01$  &   $-20.30\pm0.01$   &  $-20.90\pm0.03$    &   $-21.02\pm0.01$    &  $9.77\pm0.11$    \\
SN2009aj	      &  $-19.23\pm0.10$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata	       &   \nodata	      &  \nodata	  \\
SN2009ao	      &  $-20.67\pm0.39$   &  $-18.14\pm0.01$  &  $-19.77\pm0.01$  &   $-20.52\pm0.01$   &  $-20.94\pm0.01$    &   $-21.31\pm0.01$    &  $10.52\pm0.26$   \\
SN2009au	      &  $-20.08\pm0.19$   &  \nodata	       &  $-18.22\pm0.02$  &   $-19.17\pm0.01$   &  $-19.35\pm0.06$    &   $-19.55\pm0.02$    &  $10.09\pm0.11$   \\
SN2009bu	      &  $-20.83\pm0.23$   &  \nodata	       &  \nodata	   &   \nodata	         &  \nodata            &   \nodata	      &  \nodata	  \\
SN2009bz	      &  $-19.35\pm0.34$   &  $-17.69\pm0.01$  &  $-18.51\pm0.01$  &   $-18.89\pm0.14$   &  $-19.00\pm0.01$    &   $-19.05\pm0.02$    &  $9.46\pm0.12$    \\
SN2009N	              &  $-20.28\pm0.30$   &  \nodata	       &  $-18.92\pm0.04$  &   $-19.37\pm0.04$   &  $-19.49\pm0.06$    &   $-19.23\pm0.14$    &  $9.33\pm0.09$    \\
                      &                    &                   &                   &                     &                     &                      &                   \\
\hline
\hline
\end{longtable}
\begin{longtable}[t]{lccccccccccccc}
\caption{Photometric and spectroscopic (+50 days) measurements}
\label{table_measure}\\
\hline
SN 	          &      \mmax\       &     s$_2$        &     \pd\       &    \optd\       &    \pewHa\      &    \pewHb\     &    \pewfe\     &    \pewfeb\    & \pewNaD\       &    \pewBa\    &    \pewSc\    & vel(\ion{Na}{i}\,D) \\[0.3ex]
                  &      (mag)        & (mag 100d$^{-1}$)&     (days)     &    (days)       &      (\AA)      &     (\AA)      &      (\AA)     &      (\AA)     &    (\AA)       &      (\AA)    &     (\AA)     &    (km.s$^{-1}$)    \\[0.3ex]
\hline                                                                                    
\hline                                                                                    
SN2009lq	  &  $-17.44\pm0.10$  &  $0.27\pm0.05$   &  $33.7\pm2.1$  &  $75.8\pm2.9$   &   \nodata       &  \nodata	&  \nodata	 &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata	      \\[0.3ex]
ASASSN-14dq       &  $-16.70\pm0.10$  &  $1.10\pm0.10$   &  \nodata	  &  $88.6\pm0.7$   &   \nodata       &  \nodata	&  \nodata	 &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata	      \\[0.3ex]
SN2014cw	  &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $60.0\pm3.6$  &  $62.0\pm3.2$  &  $10.1\pm1.5$  &  $19.1\pm1.4$  &  $4.1\pm1.1$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $3220\pm663$     \\[0.3ex]
ASASSN-14kp       &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   \nodata       &  $45.5\pm4.3$  &  $13.0\pm1.5$  &  $27.0\pm4.5$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  \nodata	      \\[0.3ex]
SN2015V           &  $-15.74\pm0.10$  &  $0.31\pm0.01$   &  $68.6\pm1.2$  &  $96.4\pm1.1$   &   $80.0\pm2.0$  &  $54.0\pm3.0$  &  $20.2\pm1.0$  &  $30.2\pm2.0$  &  $11.0\pm1.5$  &  $3.0\pm0.9$  &  $2.8\pm0.8$  &  $3780\pm660$     \\[0.3ex]
SN2015W           &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $30.2\pm4.1$  &  $73.0\pm3.2$  &  $8.1\pm1.5$   &  $41.0\pm3.3$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  \nodata	      \\[0.3ex]
SN2015aq          &  $-15.99\pm0.10$  &  $0.86\pm0.02$   &  $34.9\pm1.4$  &  $90.5\pm1.0$   &   $60.1\pm2.2$  &  $64.0\pm2.5$  &  $11.1\pm1.1$  &  $29.3\pm3.1$  &  $32.0\pm2.2$  &  \nodata      &  \nodata      &  $5700\pm600$     \\[0.3ex]
SN2015bm          &  \nodata          &  $0.49\pm0.01$   &  \nodata	  &  \nodata	    &   $24.1\pm3.0$  &  $70.0\pm3.2$  &  $13.5\pm1.1$  &  $41.3\pm3.4$  &  $29.0\pm1.8$  &  $7.1\pm1.6$  &  \nodata      &  $4100\pm650$     \\[0.3ex]
SN2015bs          &  $-17.54\pm0.05$  &  $0.33\pm0.04$   &  $39.5\pm4.1$  &  $78.5\pm5.0$   &   $42.1\pm4.8$  &  $76.1\pm2.9$  &  $5.5\pm1.3$   &  $12.2\pm2.2$  &  $13.0\pm2.1$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4000\pm760$     \\[0.3ex]
ASASSN-15kz       &  $-17.08\pm0.11$  &  $0.37\pm0.01$   &  $45.2\pm0.6$  &  $72.9\pm0.6$   &   $35.2\pm2.6$  &  $45.0\pm4.0$  &  $14.0\pm1.2$  &  $33.4\pm3.3$  &  $9.1\pm1.8$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $3100\pm420$     \\[0.3ex]
ASASSN-15lx       &  $-17.16\pm0.10$  &  $0.50\pm0.01$   &  $49.7\pm0.8$  &  $98.5\pm0.8$   &   $23.4\pm3.3$  &  $42.0\pm3.5$  &  $18.3\pm1.6$  &  $35.0\pm4.5$  &  $0.0\pm0.0$   &  \nodata      &  $0.0\pm0.0$  &  \nodata	      \\[0.3ex]
ASASSN-15oz       &  $-17.80\pm0.10$  &  $0.68\pm0.01$   &  \nodata	  &  \nodata	    &   $33.0\pm3.8$  &  $75.0\pm4.2$  &  $9.2\pm1.1$   &  $47.2\pm3.6$  &  $21.1\pm2.5$  &  \nodata      &  $9.0\pm1.2$  &  $7800\pm730$     \\[0.3ex]
ASASSN-15rp       &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata	      \\[0.3ex]
SN2016B           &  $-16.62\pm0.10$  &  $0.34\pm0.01$   &  $73.4\pm0.1$  &  $113.7\pm0.2$  &   $35.0\pm2.1$  &  $55.0\pm2.0$  &  $14.5\pm1.3$  &  $38.1\pm2.2$  &  $9.1\pm1.5$   &  $2.5\pm0.7$  &  $3.3\pm0.9$  &  $4610\pm500$     \\[0.3ex]
SN2016O           &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $35.3\pm2.8$  &  $55.0\pm2.5$  &  $19.1\pm1.8$  &  $32.3\pm3.5$  &  $9.2\pm2.5$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $2700\pm310$     \\[0.3ex]
SN2016X           &  $-17.09\pm0.10$  &  $0.52\pm0.01$   &  $59.1\pm0.2$  &  $86.7\pm0.2$   &   $40.1\pm2.9$  &  $52.1\pm3.1$  &  $9.7\pm1.3$   &  $36.1\pm2.5$  &  $5.3\pm1.5$   &  $0.0\pm0.0$  &  $2.0\pm1.1$  &  $5159\pm560$     \\[0.3ex]
SN2016aqf         &  $-15.43\pm0.10$  &  $-0.08\pm0.08$  &  $43.5\pm0.6$  &  $79.3\pm0.6$   &   $58.2\pm4.0$  &  $42.0\pm2.6$  &  $20.5\pm1.3$  &  $28.2\pm1.9$  &  $12.0\pm2.3$  &  $5.7\pm1.0$  &  $5.5\pm0.6$  &  $2300\pm320$     \\[0.3ex]
SN2016ase         &  $-17.47\pm0.06$  &  $0.64\pm0.02$   &  $34.0\pm3.3$  &  $71.3\pm4.0$   &   $35.4\pm5.1$  &  $51.0\pm2.5$  &  $26.0\pm1.9$  &  $80.1\pm3.6$  &  $34.1\pm4.0$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $6534\pm700$     \\[0.3ex]
SN2016blz         &  $-18.07\pm0.06$  &  $0.73\pm0.01$   &  $48.8\pm0.4$  &  $80.0\pm4.2$   &   \nodata       &  $38.2\pm3.2$  &  $10.1\pm1.9$  &  $18.0\pm2.5$  &  $15.0\pm3.4$  &  \nodata      &  \nodata      &  $7500\pm730$     \\[0.3ex]
SN2016dbm         &  $-19.71\pm0.10$  &  $0.59\pm0.01$   &  \nodata	  &  \nodata	    &   \nodata       &  $13.0\pm3.1$  &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  \nodata	      \\[0.3ex]
SN2016dpd         &  $-18.57\pm0.10$  &  \nodata	 &  \nodata	  &  \nodata	    &   $12.2\pm4.0$  &  $46.0\pm3.8$  &  \nodata       &  \nodata       &  $25.1\pm3.1$  &  \nodata      &  \nodata      &  $7800\pm820$     \\[0.3ex]
SN2016drl         &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $20.0\pm4.3$  &  $33.0\pm2.9$  &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  \nodata       &  \nodata      &  \nodata      &  \nodata	      \\[0.3ex]
SN2016egz         &  $-18.36\pm0.10$  &  $0.53\pm0.01$   &  $35.7\pm0.6$  &  $66.7\pm0.5$   &   $11.3\pm2.3$  &  $32.0\pm2.1$  &  $5.1\pm2.2$   &  $12.5\pm2.1$  &  \nodata       &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  \nodata	      \\[0.3ex]
SN2016enk         &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $56.1\pm3.2$  &  $68.0\pm3.5$  &  $14.1\pm1.0$  &  $30.1\pm3.4$  &  $17.0\pm4.0$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4476\pm520$     \\[0.3ex]
SN2016enp         &  $-17.93\pm0.10$  &  \nodata	 &  \nodata	  &  \nodata	    &   $6.1\pm1.0$   &  $12.2\pm2.6$  &  $7.0\pm2.2$   &  $7.2\pm1.5$   &  $0.0\pm0.0$   &  \nodata      &  \nodata      &  \nodata	      \\[0.3ex]
SN2016gsd         &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $40.2\pm3.3$  &  $37.0\pm3.0$  &  $0.7\pm0.5$   &  $11.2\pm3.7$  &  $10.2\pm2.3$  &  $1.5\pm1.1$  &  $3.5\pm1.3$  &  $6000\pm560$     \\[0.3ex]
SN2016hmq         &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $28.1\pm5.7$  &  $27.0\pm3.2$  &  $10.5\pm1.1$  &  $25.1\pm3.6$  &  $18.1\pm3.4$  &  $1.8\pm0.5$  &  $5.0\pm0.7$  &  $5000\pm500$     \\[0.3ex]
SN2016hpt         &  $-18.77\pm0.10$  &  \nodata	 &  \nodata	  &  \nodata	    &   $13.0\pm3.1$  &  $15.3\pm2.9$  &  \nodata       &  \nodata       &  $35.0\pm5.1$  &  \nodata      &  \nodata	  &  $6500\pm700$     \\[0.3ex]
SN2017pn          &  $-17.00\pm0.10$  &  $1.64\pm0.13$   &  \nodata	  &  \nodata	    &   $27.8\pm3.5$  &  $64.0\pm2.6$  &  $7.7\pm1.2$   &  $24.3\pm2.1$  &  $8.1\pm1.2$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $6000\pm250$     \\[0.3ex]
SN2017vp          &  \nodata          &  \nodata	 &  \nodata	  &  \nodata	    &   $37.2\pm3.5$  &  $58.0\pm4.5$  &  $12.0\pm0.8$  &  $27.1\pm3.8$  &  \nodata       &  \nodata      &  \nodata	  &  \nodata	      \\[0.3ex]
                  &                   &                  &                &                 &                 &                &                &                &                &               &               &                   \\ 
\hline                                                                                                                                                   
\hline                                                                                                                                                   
                  &                   &                  &                &                 &                                                                                                                                         \\
SN1986L	          &  $-18.19\pm0.20$  &  $1.26\pm0.03$   &  $59.6\pm0.7$  &  $93.7\pm6.7$   &   $32.8\pm4.1$  &	$48.2\pm3.6$   &  $14.7\pm1.8$  &  $36.7\pm3.8$  &  $29.2\pm2.7$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5512\pm486$     \\[0.3ex]
SN1990E	          &  \nodata          &  $-0.76\pm0.12$  &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN1990K	          &  \nodata          &  $2.39\pm0.08$   &  \nodata       &  \nodata        &   $42.7\pm3.8$  &	$71.9\pm4.4$   &  $10.9\pm0.7$  &  $38.8\pm2.1$  &  $50.3\pm2.5$  &  $6.4\pm0.4$  &  $5.9\pm0.9$  &  $6363\pm391$     \\[0.3ex]
SN1991al	  &  $-17.51\pm0.15$  &  $1.45\pm0.04$   &  \nodata       &  \nodata        &   $62.1\pm5.8$  &	$67.5\pm5.2$   &  $13.0\pm1.7$  &  $27.2\pm3.8$  &  $20.4\pm1.2$  &  $6.4\pm0.9$  &  $4.1\pm1.2$  &  $7835\pm876$     \\[0.3ex]
SN1992af	  &  $-17.33\pm0.12$  &  $0.58\pm0.03$   &  \nodata       &  $47.0\pm6.7$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN1992am	  &  $-18.06\pm0.05$  &  $0.98\pm0.02$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN1992ba          &  $-15.34\pm0.80$  &  $0.72\pm0.02$   &  \nodata       &  $107.0\pm8.5$  &   $61.9\pm4.2$  &	$47.0\pm3.9$   &  $20.2\pm2.5$  &  $30.1\pm3.9$  &  $34.2\pm3.7$  &  $7.9\pm1.1$  &  $7.1\pm0.9$  &  $4325\pm847$     \\[0.3ex]
SN1993A	          &  $-16.44\pm0.07$  &  $0.51\pm0.03$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN1993K	          &  $-17.92\pm0.23$  &  $2.36\pm0.08$   &  \nodata       &  \nodata        &   $27.8\pm3.8$  &	$42.8\pm2.7$   &  $18.9\pm3.8$  &  $28.7\pm1.9$  &  $27.1\pm1.9$  &  $3.8\pm1$    &  $3.8\pm1.1$  &  $5488\pm520$     \\[0.3ex]
SN1993S	          &  $-17.52\pm0.07$  &  $2.34\pm0.04$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  $6071\pm620$     \\[0.3ex]
SN1999br	  &  $-13.77\pm0.40$  &  $0.14\pm0.02$   &  \nodata       &  \nodata        &   $56.0\pm3.1$  &	$33.8\pm4.8$   &  $25.2\pm1.5$  &  $43.1\pm3.1$  &  $20.7\pm1.9$  &  $12.9\pm1.6$ &  $14.2\pm1.0$ &  $1519\pm759$     \\[0.3ex]
SN1999ca	  &  $-17.48\pm0.21$  &  $1.65\pm0.06$   &  $40.5\pm0.9$  &  $79.5\pm7.6$   &   $48.3\pm2.7$  &	$78.9\pm3.9$   &  $17.6\pm1.3$  &  $64.1\pm2.9$  &  $33.7\pm2.1$  &  $5.4\pm0.4$  &  $11.6\pm0.8$ &  $6825\pm337$     \\[0.3ex]
SN1999cr	  &  $-16.90\pm0.10$  &  $0.49\pm0.08$   &  $43.5\pm1.7$  &  $79.1\pm7.6$   &   $31.7\pm4.2$  &	$37.6\pm4.1$   &  $12.4\pm1.7$  &  $24.9\pm1.8$  &  $9.3\pm2.2$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4504\pm224$     \\[0.3ex]
SN1999eg	  &  $-16.86\pm0.10$  &  $1.72\pm0.06$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN1999em          &  $-16.76\pm0.07$  &  $0.30\pm0.02$   &  $67.1\pm2.1$  &  $96.0\pm5.8$   &   $75.8\pm5.1$  &	$40.3\pm5.6$   &  $23.8\pm1.8$  &  $43.6\pm2.5$  &  $30.6\pm1.8$  &  $6.7\pm1.0$  &  $7.5\pm1.2$  &  $3722\pm451$     \\[0.3ex]
SN2002ew	  &  $-17.42\pm0.08$  &  $2.87\pm0.25$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2002fa	  &  $-16.95\pm0.04$  &  $1.56\pm0.11$   &  \nodata       &  $68.3\pm7.6$   &   $45.4\pm3.9$  &	$52.4\pm7.2$   &  $15.5\pm3.1$  &  $36.5\pm2.4$  &  $42.4\pm2.4$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5741\pm663$     \\[0.3ex]
SN2002gd	  &  $-15.43\pm0.28$  &  $0.15\pm0.04$   &  \nodata       &  \nodata        &   $21.7\pm3.3$  &	$39.8\pm3.3$   &  $24.9\pm3.5$  &  $59.3\pm4.2$  &  $27.1\pm5.1$  &  $3.8\pm0.6$  &  $11.0\pm2.1$ &  $3406\pm273$     \\[0.3ex]
SN2002gw	  &  $-15.76\pm0.23$  &  $0.22\pm0.03$   &  \nodata       &  $88.3\pm5.8$   &   $61.4\pm4.6$  &	$58.4\pm4.6$   &  $18.2\pm2.1$  &  $31.3\pm2.7$  &  $13.5\pm1.3$  &  $3.1\pm1.1$  &  $3.8\pm1.5$  &  $3889\pm304$     \\[0.3ex]
SN2002hj	  &  $-16.91\pm0.10$  &  $1.57\pm0.05$   &  \nodata       &  $90.2\pm7.6$   &   $70.1\pm5.3$  &	$71.7\pm5.5$   &  $16.5\pm2.9$  &  $40.8\pm3.2$  &  $18.6\pm1.9$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5239\pm345$     \\[0.3ex]
SN2002hx	  &  $-17.00\pm0.07$  &  $1.51\pm0.03$   &  \nodata       &  $68.0\pm9.5$   &   $88.8\pm6.1$  &	$73.8\pm4.8$   &  $20.8\pm2.2$  &  $35.5\pm3.0$  &  $53.1\pm4.1$  &  $8.6\pm1.2$  &  $1.3\pm2.1$  &  $5408\pm477$     \\[0.3ex]
SN2002ig          &  $-17.66\pm0.03$  &  $2.20\pm0.12$   &  \nodata       &  \nodata	    &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  $0.0\pm0.0$  &  \nodata          \\[0.3ex]
SN2003B	          &  $-15.36\pm0.28$  &  $0.65\pm0.03$   &  \nodata       &  $86.2\pm11.4$  &   $60.1\pm5.3$  &	$53.0\pm4.5$   &  $23.4\pm2.5$  &  $38.1\pm2.3$  &  $28.6\pm2.2$  &  $3.9\pm0.9$  &  $8.8\pm1.5$  &  $4051\pm228$     \\[0.3ex]
SN2003bl	  &  $-15.35\pm0.14$  &  $0.35\pm0.02$   &  \nodata       &  $95.8\pm4.2$   &   $58.0\pm4.3$  &	$37.1\pm2.1$   &  $26.5\pm2.5$  &  $38.3\pm1.8$  &  $19.3\pm1.6$  &  $11.7\pm1.4$ &  $9.1\pm1.9$  &  $2712\pm582$     \\[0.3ex]
SN2003bn          &  $-16.80\pm0.16$  &  $0.32\pm0.03$   &  $63.0\pm10.5$ &  $93.0\pm4.2$   &   $77.7\pm5.4$  &	$55.3\pm6.5$   &  $17.3\pm2.6$  &  $36.0\pm1.1$  &  $16.1\pm2.3$  &  $3.2\pm1.0$  &  $2.5\pm1.1$  &  $4077\pm397$     \\[0.3ex]
SN2003ci	  &  $-16.83\pm0.07$  &  $1.91\pm0.04$   &  \nodata       &  $92.5\pm8.5$   &   $50.6\pm2.5$  &	$64.6\pm3.2$   &  $15.8\pm0.8$  &  $46.2\pm3.6$  &  $55.1\pm1.8$  &  $7.7\pm0.4$  &  $4.2\pm0.2$  &  $5907\pm292$     \\[0.3ex]
SN2003cn	  &  $-16.26\pm0.11$  &  $1.34\pm0.04$   &  $48.9\pm4.0$  &  $69.8\pm5.0$   &   $43.7\pm2.9$  &	$52.9\pm4.7$   &  $21.1\pm3.4$  &  $35.1\pm2.9$  &  $18.2\pm1.7$  &  $7.4\pm1.5$  &  $7.1\pm1.2$  &  $3836\pm695$     \\[0.3ex]
SN2003cx          &  $-16.79\pm0.06$  &  $0.61\pm0.04$   &  \nodata       &  $90.8\pm5.8$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  $5993\pm610$     \\[0.3ex]
SN2003dq          &  $-16.69\pm0.06$  &  $2.12\pm0.16$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2003E           &  $-15.70\pm0.15$  &  $-0.1\pm0.03$   &  \nodata       &  $101.4\pm7.6$  &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2003ef	  &  $-16.72\pm0.14$  &  $0.78\pm0.02$   &  \nodata       &  $92.9\pm9.5$   &   $91.4\pm7.3$  &	$27.9\pm4.2$   &  $20.4\pm1.7$  &  $28.3\pm3.4$  &  $24.2\pm1$    &  $1.9\pm0.9$  &  $9.6\pm1.2$  &  $4316\pm484$     \\[0.3ex]
SN2003eg	  &  $-17.81\pm0.13$  &  $1.73\pm0.13$   &  \nodata       &  \nodata        &   $9.4\pm1.1$   &	$60.6\pm3.4$   &  $14.4\pm1.5$  &  $38.6\pm1.1$  &  $58.4\pm1.3$  &  $7.1\pm1.1$  &  $6.5\pm0.8$  &  $6993\pm468$     \\[0.3ex]
SN2003ej	  &  $-17.66\pm0.12$  &  $3.29\pm0.04$   &  \nodata       &  $69.0\pm5.8$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  $6244\pm600$     \\[0.3ex]
SN2003fb	  &  $-15.56\pm0.12$  &  $0.46\pm0.06$   &  \nodata       &  $88.3\pm6.7$   &   $73.7\pm6.3$  &	$55.1\pm2.2$   &  $18.1\pm0.8$  &  $40\pm2.3$    &  $25.0\pm1.6$  &  $9.0\pm1.8$  &  $7.1\pm1.2$  &  $4749\pm668$     \\[0.3ex]
SN2003gd	  &  \nodata          &  $2.22\pm0.05$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2003hd	  &  $-17.29\pm0.06$  &  $0.93\pm0.04$   &  \nodata       &  $84.4\pm5.8$   &   $78.1\pm5.2$  &	$56.8\pm4.4$   &  $16.1\pm2.1$  &  $33.9\pm2$    &  $15.4\pm2.3$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4725\pm234$     \\[0.3ex]
SN2003hk	  &  $-17.02\pm0.10$  &  $1.61\pm0.06$   &  $59.0\pm2.3$  &  $87.0\pm5.0$   &   $32.6\pm2.4$  &	$39.2\pm3.7$   &  $17.6\pm2.3$  &  $34.6\pm2.6$  &  $44.3\pm1.1$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5767\pm286$     \\[0.3ex]
SN2003hl	  &  $-15.91\pm0.30$  &  $0.76\pm0.01$   &  \nodata       &  $108.9\pm5.8$  &   $50.4\pm3.1$  &	$32.6\pm5.9$   &  $22.1\pm2.9$  &  $39.5\pm3.1$  &  $35.9\pm2.5$  &  $5.6\pm1.6$  &  $1.1\pm1.2$  &  $4527\pm318$     \\[0.3ex]
SN2003hn	  &  $-16.74\pm0.10$  &  $2.52\pm0.07$   &  $58.3\pm1.6$  &  $90.1\pm10.4$  &   $61.4\pm4.0$  &	$60.0\pm4.4$   &  $17.5\pm1.5$  &  $39.1\pm3.7$  &  $31.5\pm2.6$  &  $4.3\pm0.9$  &  $5.3\pm0.8$  &  $4470\pm339$     \\[0.3ex]
SN2003ho	  &  \nodata          &  $2.25\pm0.11$   &  \nodata       &  \nodata        &   $68.4\pm4.8$  &	$69.1\pm4.6$   &  $16.9\pm1.9$  &  $42.7\pm3.2$  &  $36.1\pm1.9$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5010\pm248$     \\[0.3ex]
SN2003ib	  &  $-17.10\pm0.09$  &  $1.64\pm0.03$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2003ip	  &  $-17.75\pm0.13$  &  $2.03\pm0.03$   &  \nodata       &  $80.7\pm5.0$   &   $60.9\pm4.2$  &	$71.2\pm6.8$   &  $9.3\pm2.2$   &  $43\pm3.7$    &  $33.2\pm2.6$  &  $4.9\pm0.6$  &  $5.9\pm1.1$  &  $6501\pm413$     \\[0.3ex]
SN2003iq	  &  $-16.69\pm0.30$  &  $0.72\pm0.01$   &  \nodata       &  $84.9\pm3.6$   &   $84.2\pm5.6$  &	$46.2\pm4.2$   &  $21.3\pm1.8$  &  $37.7\pm3.1$  &  $32.3\pm2.9$  &  $3.4\pm1.2$  &  $6.0\pm1.0$  &  $5123\pm360$     \\[0.3ex]
SN2003T	          &  $-16.54\pm0.08$  &  $0.69\pm0.02$   &  \nodata       &  $90.6\pm10.4$  &   $58.5\pm6$    &	$27.6\pm3.1$   &  $22.9\pm1.9$  &  $38.2\pm3.6$  &  $35.1\pm2.5$  &  $18.7\pm6.7$ &  $10.2\pm1.2$ &  $3996\pm292$     \\[0.3ex]
SN2004dy	  &  $-16.03\pm0.07$  &  $0.83\pm0.09$   &  $25.5\pm5.2$  &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2004ej	  &  $-16.62\pm0.21$  &  $1.04\pm0.04$   &  \nodata       &  $97.1\pm8.5$   &   $57.1\pm3.8$  &	$48.6\pm4.7$   &  $20.7\pm1.7$  &  $44.0\pm4.3$  &  $37.2\pm3.1$  &  $6.4\pm1.6$  &  $5.9\pm1.7$  &  $4005\pm326$     \\[0.3ex]
SN2004er	  &  $-16.74\pm0.16$  &  $0.52\pm0.02$   &  $57.3\pm1.7$  &  $120.1\pm5.0$  &   $74.4\pm5.7$  &	$59.2\pm4.7$   &  $10.7\pm2.3$  &  $34.3\pm2.8$  &  $16.2\pm2.3$  &  $0.4\pm0.6$  &  $2.6\pm0.7$  &  $5771\pm506$     \\[0.3ex]
SN2004fb	  &  $-16.19\pm0.11$  &  $1.26\pm0.07$   &  \nodata	  &  \nodata        &   $70.1\pm7.2$  &	$59.1\pm3.4$   &  $18.7\pm2.1$  &  $46.9\pm4.4$  &  $41.6\pm2.8$  &  $10.8\pm1.0$ &  $10.4\pm1.2$ &  $4798\pm340$     \\[0.3ex]
SN2004fc	  &  $-16.21\pm0.31$  &  $0.50\pm0.05$   &  $68.1\pm2.7$  &  $106.1\pm3.2$  &   $34.8\pm6.2$  &	$16.2\pm4.8$   &  $18.7\pm2.8$  &  $28.2\pm3.1$  &  $23.1\pm2.3$  &  $5.0\pm1.1$  &  $6.6\pm1.8$  &  $4194\pm541$     \\[0.3ex]
SN2004fx	  &  $-15.58\pm0.24$  &  $0.25\pm0.02$   &  \nodata       &  $68.4\pm5.0$   &   $70.6\pm4.7$  &	$55.7\pm3.3$   &  $18.6\pm3.1$  &  $30.7\pm2.0$  &  $11.3\pm1.2$  &  $2.7\pm1.2$  &  $4.8\pm1.4$  &  $2884\pm389$     \\[0.3ex]
SN2005af	  &  \nodata          &  $0.40\pm0.05$   &  \nodata       &  $107.0\pm15.3$ &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata         \nodata          \\[0.3ex]
SN2005an	  &  $-17.07\pm0.18$  &  $1.85\pm0.05$   &  $36.0\pm0.6$  &  $74.7\pm5.0$   &   $51.9\pm3.8$  &	$74.4\pm5.7$   &  $15.4\pm1.6$  &  $42.8\pm2.9$  &  $18.4\pm1.8$  &  $0.0\pm0.0$  &  $10.5\pm0.9$ &  $4738\pm560$     \\[0.3ex]
SN2005dk	  &  $-17.52\pm0.14$  &  $1.10\pm0.07$   &  $39.0\pm1.5$  &  $82.2\pm6.7$   &   $49.0\pm3.3$  &	$57.6\pm3.5$   &  $13.4\pm1.2$  &  $32.7\pm3.2$  &  $32.1\pm1.6$  &  $4.2\pm0.9$  &  $4.6\pm0.9$  &  $6317\pm709$     \\[0.3ex]
SN2005dn	  &  $-17.01\pm0.24$  &  $1.48\pm0.04$   &  $45.8\pm3.3$  &  $78.7\pm6.7$   &   $66.6\pm4.1$  &	$77.9\pm4.5$   &  $3.9\pm1.1$   &  $48.0\pm3.1$  &  $30.7\pm2.4$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $6518\pm627$     \\[0.3ex]
SN2005dt	  &  $-16.39\pm0.09$  &  $0.58\pm0.06$   &  \nodata       &  $113.0\pm9.5$  &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2005dw	  &  $-16.49\pm0.13$  &  $0.98\pm0.07$   &  $56.1\pm2.6$  &  $92.6\pm9.5$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2005dx	  &  $-16.05\pm0.08$  &  $1.26\pm0.05$   &  \nodata	  &  $90.0\pm7.6$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2005dz	  &  $-16.57\pm0.12$  &  $0.36\pm0.10$   &  $32.4\pm2.8$  &  $81.9\pm5.0$   &   $77.2\pm3.4$  &	$50.4\pm4.1$   &  $20.3\pm2.3$  &  $34.4\pm2.8$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $7397\pm735$     \\[0.3ex]
SN2005es	  &  $-16.98\pm0.06$  &  $0.98\pm0.05$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2005J	          &  $-17.28\pm0.14$  &  $1.04\pm0.02$   &  $53.0\pm1.9$  &  $97.0\pm7.6$   &   $77.2\pm5.5$  &	$64.0\pm2.5$   &  $15.9\pm2.5$  &  $36.6\pm2.4$  &  $23.2\pm1.4$  &  $4.8\pm1.7$  &  $3.9\pm1.3$  &  $4994\pm386$     \\[0.3ex]
SN2005K	          &  $-16.57\pm0.08$  &  $1.45\pm0.14$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2005me	  &  $-16.83\pm0.10$  &  $1.55\pm0.10$   &  $43.9\pm1.5$  &  $80.6\pm6.7$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2005Z	          &  $-17.17\pm0.11$  &  $1.76\pm0.01$   &  \nodata       &  $78.9\pm6.7$   &   $65.9\pm3.4$  &	$56.8\pm4.3$   &  $12.7\pm1.6$  &  $36.1\pm3.7$  &  $49.2\pm2.9$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $7375\pm560$     \\[0.3ex]
SN2006ai	  &  $-18.06\pm0.14$  &  $2.05\pm0.04$   &  $38.3\pm0.5$  &  $63.3\pm5.8$   &   $15.4\pm2.6$  &	$38.5\pm3.4$   &  $15.0\pm2.1$  &  $36.8\pm4.1$  &  $35.4\pm2.1$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $6184\pm434$     \\[0.3ex]
SN2006bc	  &  $-15.18\pm0.26$  &  $-0.67\pm0.05$  &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2006be	  &  $-16.47\pm0.29$  &  $0.63\pm0.02$   &  $43.8\pm1.3$  &  $76.2\pm6.7$   &   $62.2\pm3.3$  &	$68.1\pm3.0$   &  $15.1\pm0.7$  &  $26.0\pm2.1$  &  $20.0\pm1.2$  &  $5.3\pm1.0$  &  $0.0\pm0.0$  &  $4431\pm668$     \\[0.3ex]
SN2006bl	  &  $-18.23\pm0.07$  &  $2.41\pm0.06$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2006it	  &  $-16.20\pm0.15$  &  $1.14\pm0.10$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2006iw	  &  $-16.89\pm0.07$  &  $1.00\pm0.03$   &  \nodata       &  \nodata        &   $40.6\pm4.2$  &	$38.1\pm3.3$   &  $10.0\pm0.7$  &  $16.0\pm1.6$  &  $12.1\pm2$    &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5074\pm724$     \\[0.3ex]
SN2006ms	  &  $-16.18\pm0.15$  &  $-0.05\pm0.45$  &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2006qr	  &  $-15.99\pm0.14$  &  $1.40\pm0.02$   &  \nodata       &  $96.8\pm7.6$   &   $69.7\pm4.6$  &	$61.9\pm5.3$   &  $22.1\pm1.9$  &  $44.0\pm4.2$  &  $33.6\pm2.4$  &  $8.8\pm1.9$  &  $12.6\pm1.2$ &  $4844\pm554$     \\[0.3ex]
SN2006Y           &  $-17.97\pm0.06$  &  $2.11\pm0.18$   &  $24.7\pm0.6$  &  $47.5\pm5.0$   &   $10.4\pm2.9$  &	$25.5\pm2.8$   &  $6.7\pm1.8$   &  $16.3\pm3.1$  &  $15.8\pm1$    &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $7004\pm613$     \\[0.3ex]
SN2007aa	  &  $-16.32\pm0.27$  &  $-0.05\pm0.02$  &  \nodata       &  \nodata        &   $74.5\pm6.5$  &	$52.5\pm5.8$   &  $20.7\pm1.8$  &  $35.1\pm2.5$  &  $31.8\pm2.9$  &  $1.1\pm0.9$  &  $5.7\pm1.6$  &  $3864\pm321$     \\[0.3ex]
SN2007ab	  &  $-16.98\pm0.09$  &  $3.18\pm0.06$   &  \nodata       &  $71.7\pm10.4$  &   $72.4\pm5.1$  &	$84.6\pm5.4$   &  $17.5\pm3.6$  &  $77.2\pm3.4$  &  $32.9\pm2$    &  $8.0\pm1.1$  &  $12.0\pm2.3$ &  $7285\pm404$     \\[0.3ex]
SN2007av	  &  $-16.27\pm0.22$  &  $0.92\pm0.01$   &  \nodata       &  \nodata        &   $97\pm6.6$    &	$46.4\pm3.3$   &  $21.8\pm1.4$  &  $43.9\pm2.5$  &  $29.4\pm3.2$  &  $7.6\pm1.9$  &  $8.3\pm1.5$  &  $3957\pm605$     \\[0.3ex]
SN2007hm	  &  $-16.47\pm0.09$  &  $1.52\pm0.04$   &  \nodata       &  \nodata        &   $44.1\pm4.3$  &	$56.2\pm5.9$   &  $16.6\pm3.3$  &  $29.1\pm3.3$  &  $22.3\pm2.2$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5278\pm262$     \\[0.3ex]
SN2007il	  &  $-16.78\pm0.11$  &  $0.12\pm0.04$   &  $68.7\pm2.4$  &  $103.4\pm5.0$  &   $63.9\pm5.4$  &	$66.4\pm4.2$   &  $13.4\pm2.5$  &  $28.2\pm6.3$  &  $15.6\pm1.1$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4798\pm769$     \\[0.3ex]
SN2007it	  &  $-17.55\pm0.50$  &  $1.33\pm0.14$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2007oc	  &  $-16.68\pm0.15$  &  $1.78\pm0.01$   &  $42.8\pm0.6$  &  $71.6\pm5.8$   &   $35.5\pm2.8$  &	$70.1\pm6.9$   &  $8.0\pm1.9$   &  $46.5\pm4.6$  &  $43.6\pm1.8$  &  $3.5\pm1.5$  &  $2.9\pm1.0$  &  $5019\pm450$     \\[0.3ex]
SN2007sq	  &  $-15.33\pm0.13$  &  $1.29\pm0.08$   &  $44.7\pm2.4$  &  $87.6\pm5.0$   &   $37.5\pm4.2$  &	$48.3\pm4$     &  $6.8\pm1.9$   &  $31.8\pm3.5$  &  $22.4\pm0.9$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $5662\pm280$     \\[0.3ex]
SN2007W	          &  $-15.80\pm0.20$  &  $0.00\pm0.04$   &  $56.7\pm2.6$  &  $83.6\pm7.6$   &   $67.2\pm3.6$  &	$38.1\pm5.9$   &  $21.7\pm2.6$  &  $36.5\pm2.8$  &  $13.5\pm2.2$  &  $4.6\pm1.3$  &  $4.1\pm1.3$  &  $2618\pm186$     \\[0.3ex]
SN2007X	          &  $-17.84\pm0.21$  &  $1.37\pm0.03$   &  $53.9\pm1.0$  &  $98.1\pm5.8$   &   $45.2\pm2.8$  &	$77.1\pm4.7$   &  $13.9\pm2.9$  &  $49.4\pm2.1$  &  $22.9\pm1.2$  &  $5.6\pm0.9$  &  $9.1\pm1.4$  &  $6170\pm708$     \\[0.3ex]
SN2007Z	          &  \nodata          &  \nodata         &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008ag	  &  $-16.96\pm0.15$  &  $0.12\pm0.01$   &  \nodata       &  $105.3\pm6.7$  &   $60.6\pm5.2$  &	$39.3\pm3.2$   &  $22.3\pm1.7$  &  $38.9\pm2.6$  &  $38.4\pm2.1$  &  $3.3\pm1.8$  &  $5.5\pm1.2$  &  $4215\pm426$     \\[0.3ex]
SN2008aw	  &  $-17.71\pm0.19$  &  $2.10\pm0.05$   &  $37.9\pm0.9$  &  $75.82\pm10.4$ &   $17.8\pm2.3$  &	$47.1\pm4.6$   &  $12.4\pm1.4$  &  $37.8\pm1.4$  &  $38.8\pm2.9$  &  $3.6\pm1.6$  &  $3.6\pm1.3$  &  $6436\pm478$     \\[0.3ex]
SN2008bh	  &  $-16.06\pm0.14$  &  $1.20\pm0.04$   &  \nodata       &  \nodata        &   $55.8\pm4.2$  &	$54.4\pm5.6$   &  $16.2\pm2.0$  &  $36.2\pm1.1$  &  $16.7\pm1.9$  &  $5.2\pm0.9$  &  $5.2\pm0.8$  &  $4683\pm378$     \\[0.3ex]
SN2008bk          &  $-14.86\pm0.05$  &  $0.26\pm0.01$   &  \nodata       &  $107.2\pm6.7$  &   $57.5\pm4.8$  &	$31.9\pm3.9$   &  $24.6\pm2.1$  &  $43.7\pm3.5$  &  $20.1\pm1.7$  &  $11.8\pm1.2$ &  $10.5\pm1.1$ &  $2019\pm171$     \\[0.3ex]
SN2008bm	  &  $-18.12\pm0.07$  &  $2.50\pm0.03$   &  \nodata       &  $87.0\pm26.2$  &   $4.6\pm0.2$   &	$19.2\pm1.3$   &  $11.6\pm0.6$  &  $19.8\pm2.1$  &  $3.4\pm0.6$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $1762\pm88$      \\[0.3ex]
SN2008bp	  &  $-14.00\pm0.21$  &  $2.79\pm0.13$   &  \nodata       &  $58.6\pm9.5$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008br	  &  $-15.30\pm0.20$  &  $0.38\pm0.04$   &  \nodata       &  \nodata        &   $15.8\pm3.0$  &	$22.3\pm3.2$   &  $7.2\pm1.1$   &  $9.7\pm2.8$   &  $12.4\pm0.7$  &  $9.4\pm1.1$  &  $6.7\pm2.5$  &  $1922\pm96$      \\[0.3ex]
SN2008bu	  &  $-17.14\pm0.10$  &  $2.37\pm0.18$   &  \nodata       &  $44.7\pm7.6$   &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008F	          &  $-15.67\pm0.12$  &  $0.48\pm0.10$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008ga	  &  $-16.45\pm0.14$  &  $1.10\pm0.07$   &  \nodata       &  $73.1\pm5.0$   &   $85\pm5.7$    &	$60.0\pm2.3$   &  $17.0\pm1.5$  &  $35.1\pm2.1$  &  $55.0\pm2.1$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4785\pm663$     \\[0.3ex]
SN2008gi	  &  $-17.31\pm0.09$  &  $2.63\pm0.11$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008gr	  &  $-17.95\pm0.10$  &  $1.61\pm0.03$   &  \nodata       &  \nodata        &   $35.5\pm3.5$  &	$56.6\pm3.6$   &  $7.3\pm0.9$   &  $34.1\pm2.6$  &  $30.9\pm2.5$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $7487\pm708$     \\[0.3ex]
SN2008H	          &  \nodata          &  \nodata         &  \nodata       &  \nodata        &   $63.3\pm5.1$  &	$33.0\pm3.1$   &  $22.2\pm1.7$  &  $51.0\pm3.2$  &  $54.1\pm3.1$  &  $15.0\pm2.2$ &  $14.0\pm1.8$ &  $4669\pm760$     \\[0.3ex]
SN2008ho	  &  $-15.11\pm0.23$  &  $0.32\pm0.07$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008if	  &  $-17.94\pm0.17$  &  $1.99\pm0.02$   &  $51.0\pm0.3$  &  $75.8\pm5.8$   &   $26.1\pm2.3$  &	$61.8\pm3.7$   &  $9.3\pm1.3$   &  $30.2\pm3.3$  &  $48.3\pm3.2$  &  $1.2\pm0.5$  &  $3.7\pm0.9$  &  $7404\pm633$     \\[0.3ex]
SN2008il	  &  $-16.61\pm0.11$  &  $0.71\pm0.05$   &  \nodata	  &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2008in	  &  $-15.40\pm0.47$  &  $0.91\pm0.01$   &  \nodata	  &  $89.6\pm6.7$   &   $54.8\pm7.3$  &	$36.6\pm3.1$   &  $26.9\pm1.9$  &  $42.9\pm2.7$  &  $38.8\pm2.3$  &  $6.4\pm1.4$  &  $8.3\pm1.8$  &  $2917\pm321$     \\[0.3ex]
SN2008M	          &  $-16.75\pm0.28$  &  $0.94\pm0.02$   &  $58.3\pm0.3$  &  $75.3\pm9.5$   &   $54.0\pm5.5$  &	$72.9\pm3.8$   &  $20.2\pm3.4$  &  $34.0\pm1.9$  &  $30.3\pm2.8$  &  $2.5\pm0.9$  &  $1.6\pm1.1$  &  $4793\pm1056$    \\[0.3ex]
SN2008W	          &  $-16.60\pm0.11$  &  $1.10\pm0.04$   &  \nodata       &  $85.8\pm6.7$   &   $46.7\pm4.2$  &	$60.4\pm3.4$   &  $16.4\pm2.9$  &  $36.9\pm2.8$  &  $45.9\pm1.7$  &  $3.5\pm1.4$  &  $4.6\pm1.7$  &  $5244\pm470$     \\[0.3ex]
SN2009aj	  &  $-18.07\pm0.20$  &  \nodata	 &  \nodata       &  \nodata        &   $8.1\pm1.6$   &	$13\pm2.2$     &  $8.5\pm0.9$   &  $13.9\pm3.1$  &  $1.7\pm0.6$   &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $3026\pm240$     \\[0.3ex]
SN2009ao	  &  $-15.79\pm0.20$  &  $-0.01\pm0.12$  &  \nodata       &  $41.7\pm5.0$   &   $40.2\pm3.1$  &	$54.5\pm3.4$   &  $18.5\pm1.4$  &  $41.8\pm2.7$  &  $24.2\pm1.6$  &  $0.0\pm0.0$  &  $9.1\pm1.8$  &  $4687\pm335$     \\[0.3ex]
SN2009au	  &  $-16.34\pm0.21$  &  $3.03\pm0.02$   &  \nodata       &  \nodata        &   $5.9\pm1.4$   &	$12.8\pm2.7$   &  $11.9\pm1.7$  &  $17.2\pm2.5$  &  $7.9\pm0.8$   &  $3.3\pm0.6$  &  $5.6\pm1.3$  &  $1949\pm118$     \\[0.3ex]
SN2009bu	  &  $-16.05\pm0.19$  &  $0.13\pm0.04$   &  \nodata       &  \nodata        &   $84.6\pm5.3$  &	$55.9\pm3.1$   &  $14.2\pm1.9$  &  $26.4\pm1.8$  &  $15.1\pm1.5$  &  $0.0\pm0.0$  &  $0.0\pm0.0$  &  $4378\pm308$     \\[0.3ex]
SN2009bz	  &  $-16.46\pm0.19$  &  $0.36\pm0.03$   &  \nodata       &  \nodata        &   \nodata       &	\nodata        &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      &  \nodata          \\[0.3ex]
SN2009N	          &  $-15.25\pm0.40$  &  $0.22\pm0.01$   &  $66.7\pm0.5$  &  $89.8\pm5.8$   &   $75.7\pm3.1$  &	$39.1\pm3.9$   &  $25.4\pm1.6$  &  $34.4\pm2.1$  &  $24.5\pm1.2$  &  $10.3\pm1.6$ &  $9.6\pm1.1$  &  $2705\pm186$     \\[0.3ex]
\hline
\hline
\end{longtable}
\begin{tabular}[t]{lcccccccccc}
\hline
                                 & SNe~II in LLH  &  SNe~II in HLH  &  Total        \\ 
\hline                                                              
\hline                                                              
Full Sample                      & \textbf{35}    &  \textbf{103}   &  \textbf{138} \\
\hline
New SNe                          &       27       &        3        &   30          \\
SNe from \citetalias{Anderson16} &       8        &       100       &  108          \\
\hline
SNe with light curve in $V-$band &      29        &       103       &  132          \\
SNe with spectra around 50 days  &      28        &        72       &  100          \\
SNe with \mbhost\ data           &      19        &        95       &  114          \\
SNe with \mrhost\ data           &      28        &        74       &  102           \\
\hline
\hline
\end{tabular}
\begin{tabular}[t]{lcccccccccc}
\hline
Parameter                  &           Mean values in the        &      Mean values in the             & $\rho_\mathrm{KS}$            \\[0.3ex]	
                           &         high-luminosity             &         low-luminosity              &                               \\[0.3ex]	
		           &            host group               &          host group                 &                               \\[0.3ex]
\hline                                                                                        
\hline                     
		           &                                     &                                     &                               \\[0.3ex]
\mmax\                     &  $-16.67\pm0.10$ mag (93)           &  $-17.06\pm0.22$ mag (26)           &     0.174                     \\[0.3ex] 
s$_2$                      &  $1.19\pm0.09$ mag 100d${-1}$ (96)  &  $0.72\pm0.13$ mag 100d$^{-1}$ (25) & \textbf{9.63$\times10^{-4}$}  \\[0.3ex]  
\pd\                       &  $49.88\pm2.16$ days (28)           &  $46.69\pm3.89$ days (14)           &     0.369                     \\[0.3ex]
\optd\			   &  $83.98\pm2.03$ days (59)           &  $86.62\pm3.72$ days (19)           &     0.769                     \\[0.3ex]
\hline                                                                                                                                 
		           &                                     &                                     &                               \\[0.3ex]
vel(H${\alpha}$)           &  $7040\pm195$ km s$^{-1}$ (75)      &  $7625\pm410$ km s$^{-1}$ (26)      &    0.153                      \\[0.3ex]
vel(H${\beta}$)            &  $5640\pm175$ km s$^{-1}$ (75)      &  $5960\pm280$ km s$^{-1}$ (28)      &    0.728                      \\[0.3ex]
vel(\ion{Fe}{ii} 5018)     &  $3965\pm130$ km s$^{-1}$ (73)      &  $3695\pm235$ km s$^{-1}$ (25)      &    0.281                      \\[0.3ex]
vel(\ion{Fe}{ii} 5169)     &  $3880\pm115$ km s$^{-1}$ (73)      &  $3755\pm240$ km s$^{-1}$ (25)      &    0.184                      \\[0.3ex]
vel(\ion{Na}{i}\,D)        &  $4815\pm170$ km s$^{-1}$ (70)      &  $4860\pm390$ km s$^{-1}$ (21)      &    0.587                      \\[0.3ex]
vel(\ion{Ba}{ii} 6142)     &  $3685\pm180$ km s$^{-1}$ (50)      &  $3630\pm865$ km s$^{-1}$ (6)       &    0.746                      \\[0.3ex]
vel(\ion{Sc}{ii} 6247)     &  $3530\pm135$ km s$^{-1}$ (50)      &  $4020\pm650$ km s$^{-1}$ (8)       &    0.716                      \\[0.3ex]
   		           &                                     &                                     &                               \\[0.3ex]
\hline                                                                                                                                 
		           &                                     &                                     &                               \\[0.3ex]
\pewHa\                    &  $52.37\pm2.65$ \AA\ (72)           &  $39.12\pm4.10$ \AA\ (25)           & \textbf{7.7$\times10^{-3}$}   \\[0.3ex]
\pewHb\                    &  $51.26\pm2.04$ \AA\ (72)           &  $48.19\pm3.15$ \AA\ (28)           &    0.444                      \\[0.3ex]
\pewfe\                    &  $16.52\pm0.63$ \AA\ (71)           &  $12.21\pm1.36$ \AA\ (27)           & \textbf{7.55$\times10^{-3}$}  \\[0.3ex]
\pewfeb\                   &  $36.60\pm1.24$ \AA\ (71)           &  $27.51\pm3.14$ \AA\ (27)           & \textbf{1.18$\times10^{-3}$}  \\[0.3ex]
\pewNaD\                   &  $28.14\pm1.63$ \AA\ (72)           &  $14.02\pm2.11$ \AA\ (25)           & \textbf{1.01$\times10^{-4}$}  \\[0.3ex]
\pewBa\                    &  $4.04\pm0.49$ \AA\ (71)            &  $2.13\pm0.76$ \AA\ (20)            &    0.024                      \\[0.3ex]
\pewSc\                    &  $4.65\pm0.50$ \AA\ (71)            &  $2.09\pm0.68$ \AA\ (22)            & \textbf{1.99$\times10^{-3}$}  \\[0.3ex]
   		           &                                     &                                     &                               \\[0.3ex]
\hline
\hline
\end{tabular}
\begin{tabular}[t]{lcccccccccc}
\hline
Parameter                 &  Host M$_{B}$                     &  Host M$_{r}$                     &  Host M$_{i}$                     &  Host M$_{z}$                     &  \mstellar                       \\[0.3ex]	
                          &                                   &                                   &                                   &                                   &                                  \\[0.3ex]	
\hline                                                                                                                                                                    
\hline                                                                                                                                                                   
                          &                                   &                                   &                                   &                                   &                                   \\
\mmax\                    &  $-0.04$ (101; $0.73$)            &  $-0.22$ (88; $0.04$)             &  $-0.14$ (85; $0.19$)             &  $-0.12$ (82; $0.29$)             &  $0.19$ (82; $0.08$)             \\[0.3ex]
s$_2$                     &  $-0.19$ (104; $0.06$)            &  $-0.22$ (90; $0.04$)             &  $-0.20$ (87; $0.07$)	      &  $-0.17$ (84; $0.11$)             &  $0.18$ (84; $0.10$)             \\[0.3ex]
\pd\                      &  $-0.04$ (38;  $0.81$)            &  $-0.19$ (28; $0.32$)             &  $-0.04$ (26; $0.84$)             &  $0.22$  (24; $0.30$)             &  $-0.13$ (25; $0.53$)            \\[0.3ex]
\optd\                    &  $0.02$ (67;  $0.85$)             &  $-0.11$ (56; $0.44$)             &  $0.03$ (54; $0.86$)              &  $0.09$  (52; $0.52$)             &  $0.22$ (59; $0.09$)            \\[0.3ex]
		          &                                   &                                   &                                   &                                   &                                   \\[0.3ex]
\hline                                                                                                                                                                                                        \\[0.3ex]
		          &                                   &                                   &                                   &                                   &                                   \\[0.3ex]
vel(H${\alpha}$)          &  $-0.01$ (82 $0.38$)              &  $0.06$	 (76; $0.59$)             &  $0.01$  (76; $0.40$)             &  $0.05$  (74; $0.68$)             &  $-0.08$ (69; $0.50$)             \\[0.3ex]
vel(H${\beta}$)           &  $-0.08$ (83 $0.50$)              &  $-0.03$ (76; $0.79$)             &  $0.01$  (76; $0.97$)             &  $0.01$  (75; $0.91$)             &  $-0.02$ (69; $0.84$)             \\[0.3ex]
vel(\ion{Fe}{ii} 5018)    &  $-0.18$ (81 $0.10$)              &  $-0.23$ (72; $0.05$)             &  $-0.13$ (72; $0.28$)             &  $-0.12$ (71; $0.31$)             &  $0.09$  (66; $0.49$)             \\[0.3ex]
vel(\ion{Fe}{ii} 5169)    &  $-0.16$ (81 $0.16$)              &  $-0.21$ (72; $0.07$)             &  $-0.10$ (72; $0.43$)             &  $-0.09$ (71; $0.51$)             &  $0.02$  (66; $0.86$)             \\[0.3ex]
vel(\ion{Na}{i}\,D)       &  $-0.17$ (76 $0.14$)              &  $-0.07$ (69; $0.58$)             &  $-0.09$ (67; $0.49$)             &  $-0.52$ (65; $0.23$)             &  $0.05$  (64; $0.65$)             \\[0.3ex]
vel(\ion{Ba}{ii} 6142)    &  $-0.14$ (50 $0.33$)              &  $-0.05$ (41; $0.78$)             &  $-0.06$ (42; $0.69$)             &  $-0.03$ (41; $0.86$)             &  $0.06$  (39; $0.73$)             \\[0.3ex]
vel(\ion{Sc}{ii} 6247)    &  $-0.15$ (51 $0.30$)              &  $0.09$	 (43; $0.58$)             &  $0.08$  (44; $0.59$)             &  $0.12$  (43; $0.46$)             &  $-0.05$ (40; $0.74$)             \\[0.3ex]
		          &                                   &                                   &                                   &                                   &                                   \\[0.3ex]
\hline                    
                          &                                   &                                   &                                   &                                   &                                   \\
\pewHa\                   & $-0.19$ (79; $0.10$)	      & $-0.32$ (73; $6.51\times10^{-3}$) & $-0.29$ (70; $0.01$)              & $-0.27$ (68; $0.02$)              & $0.34$  (67; $4.27\times10^{-3}$) \\[0.3ex]
\pewHb\                   & $-0.08$ (81; $0.47$)	      & $0.08 $ (75; $0.52$)	          & $-0.01$ (72; $0.94$)              & $0.02$  (70; $0.85$)              & $-0.02$ (69; $0.88$)              \\[0.3ex]
\pewfe\                   & $-0.13$ (80; $0.25$)	      & $-0.34$ (74; $3.32\times10^{-3}$) & $-0.23$ (71; $0.06$)              & $-0.37$ (69; $1.96\times10^{-3}$) & $0.31$  (68; $0.01$)              \\[0.3ex]
\pewfeb\                  & $-0.21$ (80; $0.06$)	      & $-0.26$ (74; $0.03$)	          & $-0.18$ (71; $0.14$)              & $0.40$  (69; $7.04\times10^{-4}$) & $0.25$  (68; $0.04$)              \\[0.3ex]
\pewNaD\                  & $-0.49$ (80; $5.00\times10^{-6}$) & $-0.44$ (73; $9.72\times10^{-5}$) & $-0.44$ (71; $1.13\times10^{-4}$) & $-0.52$ (69; $4.76\times10^{-6}$) & $0.44$  (68; $1.51\times10^{-4}$) \\[0.3ex]
\pewBa\                   & $-0.27$ (77; $0.02$)	      & $-0.33$ (68; $5.33\times10^{-3}$) & $-0.31$ (67; $0.01$)	      & $-0.30$ (65; $0.01$)              & $0.31$  (64; $0.01$)              \\[0.3ex]
\pewSc\                   & $-0.24$ (78; $0.04$)	      & $-0.31$ (69; $0.01$)	          & $-0.31$ (67; $0.01$)	      & $-0.30$ (65; $0.01$)              & $0.32$  (64; $9.02\times10^{-3}$) \\[0.3ex]
                          &                                   &                                   &                                   &                                   &                                   \\[0.3ex]
\hline
\hline
\end{tabular}
